An updated list of AGILE bright gamma-ray sources and their variability in pointing mode

We present a variability study of a sample of bright gamma-ray (30 MeV -- 50 GeV) sources. This sample is an extension of the first AGILE catalogue of gamma-ray sources (1AGL), obtained using the complete set of AGILE observations in pointing mode performed during a 2.3 year period from July 9, 2007 until October 30, 2009. The dataset of AGILE pointed observations covers a long time interval and its gamma-ray data archive is useful for monitoring studies of medium-to-high brightness gamma-ray sources. In the analysis reported here, we used data obtained with an improved event filter that covers a wider field of view, on a much larger (about 27.5 months) dataset, integrating data on observation block time scales, which mostly range from a few days to thirty days. The data processing resulted in a better characterized source list than 1AGL was, and includes 54 sources, 7 of which are new high galactic latitude (|BII| >= 5) sources, 8 are new sources on the galactic plane, and 20 sources from the previous catalogue with revised positions. Eight 1AGL sources (2 high-latitude and 6 on the galactic plane) were not detected in the final processing either because of low OB exposure and/or due to their position in complex galactic regions. We report the results in a catalogue of all the detections obtained in each single OB, including the variability results for each of these sources. In particular, we found that 12 sources out of 42 or 11 out of 53 are variable, depending on the variability index used, where 42 and 53 are the number of sources for which these indices could be calculated. Seven of the 11 variable sources are blazars, the others are Crab pulsar+nebula, LS I +61{\deg}303, Cyg X-3, and 1AGLR J2021+4030.

==> (inline-0) <==
\begin{longtable}{|llllllllllllll|}

\caption{The variability results for the revised AGILE bright $\gamma$--ray sources list over the pointing-mode dataset. Column descriptions are provided at the end of the table.}  \\
%\label{tab3} \\
\hline\hline
& & &     & & & &   &  & &   & & & \\ %[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
 AGILE name &  R.A. (J2000.0) & Dec. (J2000.0) & LII,BII  ($^{a}$Error Rad.) & $^{b}$TIME &   $\sqrt{TS}$ & $^{d}$Flux\,$\pm$\,Error & $^{e}$1AGL  & $^{f}$V , $^{g}$V$_{sys3\sigma}$,V$_{sys2\sigma}$ & $^{h}F_{sys}$ & $^{i}$Num. & Class & Confirmed  & 1AGL\&Possible \\
 & (hh mm ss)& (dd mm ss)  &   ~~($^\circ$,$^\circ$)  ~~~~ ~~~  ($^\circ$) & year.doy  & &   & Flux   &   Mc L. indices     & &  det. & & Counterp. & Association   \\

\hline
& & &     & & & &   &  & &   & & & \\ %[3 pt]
\endfirsthead

\caption{Continued. Column descriptions are provided at the end of the table.}\\
\hline\hline
& & &     & & & &   &  & &   & & & \\ %[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
 AGILE name &  R.A. (J2000.0) & Dec. (J2000.0) & LII,BII  ($^{a}$Error Rad.) & $^{b}$TIME &   $\sqrt{TS}$ & $^{d}$Flux\,$\pm$\,Error & $^{e}$1AGL  & $^{f}$V , $^{g}$V$_{sys3\sigma}$,V$_{sys2\sigma}$ & $^{h}F_{sys}$ & $^{i}$Num. & Class & Confirmed  & 1AGL\&Possible \\
 & (hh mm ss)& (dd mm ss)  &   ~~($^\circ$,$^\circ$)  ~~~~ ~~~  ($^\circ$) & year.doy  & &   & Flux   &   Mc L. indices     & &  det. & & Counterp. & Association   \\

\hline
& & &     & & & &   &  & &   & & & \\%[3 pt]
\endhead

\hline
\hline
%\\[3 pt]
%\caption{Continued on next page.}
\endfoot

\hline
%\caption{Continued from previous pages.} 
\endlastfoot
1AGLR J0007+7307 &  00 07 03.6 &  73 06 51.6 &  119.67 ,  10.52 ~ (0.08) &  2009.039 &  9.1 &  32.3$\pm$4.5 &  23.0 &  0.1 ~,  0.05/0.05  &             6.41 &   13 & Pulsar  &  PSRJ0007+7303 &  1AGLJ0006+7311 \\ 
& & &     & & & &   &  & &   & & & 3EGJ0010+7309 \\%[3 pt]
& & &     & & & &   &  & &   & & & 2FGLJ0007.0+7303 \\%[3 pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%%%
%\endhead
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp.  & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54308.5   & 54311.5   &  1150 &   21.8 &  4.55 &  83.7$\pm$25.0    &   35.4 &  & & & & &   \\ % 0.607  9.487 
  & 54347.5   & 54355.5   &  2300 &   59.7 &  3.68 &  30.4$\pm$10.3    &   17.3 &  & & & & &   \\ % 0.769  7.970 

  & 54439.4   & 54449.5   &  4910 &   74.4 &  3.89 &  35.2$\pm$11.3    &   38.3 &  & & & & &   \\ % 0.604  10.284 

  & 54586.5   & 54596.5   &  5700 &   75.6 &  5.32 &  47.2$\pm$11.5    &   29.1 &  & & & & &   \\ % 0.662  7.863 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  4.81 &   31.3$\pm$7.8    &   43.5 &  & & & & &   \\ % 0.483  11.861 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  5.22 &   31.0$\pm$7.4    &   26.2 &  & & & & &   \\ % 0.620  8.606 
  & 54678.5   & 54693.5   &  5920 &  110.6 &  3.62 &   27.1$\pm$8.9    &   37.8 &  & & & & &   \\ % 0.591  9.688 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  3.21 &  27.9$\pm$10.7    &   41.6 &  & & & & &   \\ % 0.521  11.288 

  & 54820.5   & 54843.7   &  6600 &  153.4 &  5.24 &   28.0$\pm$6.6    &   29.2 &  & & & & &   \\ % 0.623  10.377 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  9.12 &   32.3$\pm$4.5    &   2.4 &  & & & & &   \\ % 0.694  7.931 
  & 54997.5   & 55007.5   &  7500 &   73.0 &  4.47 &  37.0$\pm$10.4    &   32.2 &  & & & & &   \\ % 0.697  8.656 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  5.13 &   33.4$\pm$8.0    &   34.9 &  & & & & &   \\ % 0.569  10.260 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  8.38 &   32.9$\pm$5.0    &   7.6 &  & & & & &   \\ % 0.663  8.523 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J0135+4759 &  01 35 01.7 &  47 58 39.6 &  130.43 ,  -14.26 ~ (0.24) &  2009.186 &  3.7 &  20.1$\pm$6.4 &  0.0 &  0.5 ~,  0.44/0.13  &             5.99 &   10 &   &  --- &  S40133+47 \\ 
& & &    & & & & &   &  & &   & & BZQJ0019+7327 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0136.9+4751 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54308.5   & 54311.5   &  1150 &   21.8 &  2.20 &    $<$61.1        &   8.7 &  & & & & &   \\ % 0.636  6.434 

  & 54439.4   & 54449.5   &  4910 &   74.4 &  3.44 &  43.2$\pm$14.9    &   40.2 &  & & & & &   \\ % 0.068  11.768 
  & 54672.7   & 54678.5   &  5910 &   41.6 &  2.17 &    $<$41.8        &   9.5  &  & & & & &   \\ % 0.688  7.257 
  & 54678.5   & 54693.5   &  5920 &  110.6 &  2.03 &    $<$27.0        &   12.7 &  & & & & &   \\ % 0.779  6.764 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  3.09 &  31.2$\pm$12.0    &   31.4 &  & & & & &   \\ % 0.852  7.989 
  & 54800.5   & 54820.5   &  6500 &  119.7 &  2.61 &    $<$47.0        &   40.3 &  & & & & &   \\ % 0.381  10.996 
  & 54820.5   & 54843.7   &  6600 &  153.4 &  2.82 &    $<$30.4        &   24.1 &  & & & & &   \\ % 0.918  8.751 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  2.14 &    $<$24.2        &   28.7 &  & & & & &   \\ % 0.419  10.517 

  & 55007.5   & 55027.5   &  7600 &  137.2 &  3.75 &   20.1$\pm$6.4    &   22.0 &  & & & & &   \\ % 0.514  8.851 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  3.30 &   16.8$\pm$5.8    &   26.0 &  & & & & &   \\ % 0.412  10.933 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J0222+4305 &  02 22 12.2 &  43 04 37.8 &  140.05 ,  -16.76 ~ (0.21) &  2008.249 &  4.0 &  32.8$\pm$10.2 &  0.0 &  0.5 ~,  0.44/0.28  &             4.15 &   7 &   &  --- &  3C66A \\ 
& & &    & & & & &   &  & &   & & BZBJ0222+4302  \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ0222+430  \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ0223+430  \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0222.6+4302 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54305.5   & 54308.5   &  1100 &   21.3 &  2.67 &    $<$81.9        &   12.7 &  & & & & &   \\ % 0.858  7.403 

  & 54356.5   & 54358.5   &  2500 &   14.3 &  1.98 &   $<$118.4        &   30.3 &  & & & & &   \\ % 0.544  10.151 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  3.70 &  43.0$\pm$13.9    &   42.8 &  & & & & &   \\ % 0.336  11.069 
  & 54678.5   & 54693.5   &  5920 &  110.6 &  3.31 &   19.3$\pm$6.8    &   3.9  &  & & & & &   \\ % 0.966  6.547 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  4.04 &  32.8$\pm$10.2    &   24.4 &  & & & & &   \\ % 0.538  8.296 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  3.40 &   19.6$\pm$6.6    &   35.9 &  & & & & &   \\ % 0.343  11.558 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  2.47 &    $<$34.7        &   29.8 &  & & & & &   \\ % 0.624  9.600 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
1AGLR J0240+6115 &  02 40 10.6 &  61 14 44.9 &  135.63 ,  1.08 ~ (0.32) &  2009.210 &  10.5 &  103.4$\pm$11.1 &  54.0 &  2.7 ~,  1.54/1.1  &            18.10 &   12 & HMXB  &   LS I+61$^{\circ}$303 &  1AGLJ0242+6111 \\ 
& & &    & & & & &   &  & &   & & TeVJ0240+612 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ0241+6103 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0240.5+6113 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54305.5   & 54308.5   &  1100 &   21.3 &  3.65 &  85.0$\pm$29.5    &   27.1 &  & & & & &   \\ % 0.465  11.311 
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline

  & 54363.5   & 54364.5   &  3100 &    7.0 &  2.06 &   $<$231.0        &   30.7 &  & & & & &   \\ % 0.857  8.035 
  & 54365.5   & 54366.5   &  3300 &    7.2 &  2.11 &   $<$282.0        &   22.4 &  & & & & &   \\ % 0.168  16.367 
  & 54397.3   & 54402.5   &  4610 &   40.6 &  3.92 & 138.3$\pm$41.8    &   43.2 &  & & & & &   \\ % 0.595  11.054 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  4.22 &  58.5$\pm$15.4    &   37.9 &  & & & & &   \\ % 0.468  10.650 
  & 54672.7   & 54678.5   &  5910 &   41.6 &  2.53 &   $<$105.9        &   24.8 &  & & & & &   \\ % 0.570  8.892 
  & 54678.5   & 54693.5   &  5920 &  110.6 &  6.17 &  81.0$\pm$14.8    &   22.2 &  & & & & &   \\ % 0.665  8.363 

  & 54820.5   & 54843.7   &  6600 &  153.4 &  4.68 &  60.6$\pm$14.6    &   33.9 &  & & & & &   \\ % 0.587  11.448 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  6.65 &   52.4$\pm$9.1    &   20.8 &  & & & & &   \\ % 0.652  9.832 
  & 54997.5   & 55007.5   &  7500 &   73.0 &  3.59 &  71.7$\pm$23.2    &   40.9 &  & & & & &   \\ % 0.496  10.944 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  8.28 & 123.0$\pm$18.0    &   35.2 &  & & & & &   \\ % 0.740  8.104 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  10.54 & 103.4$\pm$11.1   &   22.4 &  & & & & &   \\ % 0.685  9.628 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J0321+4137 &  03 20 37.4 &  41 37 11.8 &  150.65 ,  -13.09 ~ (0.41) &  2009.210 &  3.4 &  25.0$\pm$8.5 &  0.0 &  0.2 ~,  0.19/0.14  &             1.33 &    4 &   &  --- &  NGC1275 \\ 
& & &    & & & & &   &  & &   & & BZUJ0319+4130 \\ 
& & &    & & & & &   &  & &   & & TeVJ0319+415 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ0319.8+4130 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54344.5   & 54345.5   &  2000 &    6.6 &  2.25 &   $<$239.0        &   40.5 &  & & & & &   \\ % 0.000  12.986 

  & 54678.5   & 54693.5   &  5920 &  110.6 &  3.36 &   19.7$\pm$7.0    &   10.7 &  & & & & &   \\ % 0.616  8.076 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  2.40 &    $<$39.7        &   14.4 &  & & & & &   \\ % 0.552  8.405 

  & 55027.5   & 55055.5   &  7700 &  201.4 &  3.40 &   25.0$\pm$8.5    &   41.3 &  & & & & &   \\ % 0.694  11.589 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J0535+2205 &  05 35 06.0 &  22 05 41.7 &  184.56 ,  -5.63 ~  &  2007.281 &  27.9 &  616.6$\pm$34.8 &  220.0 &  17.8 ~,  3.42/3.42  &            63.10 &   31 & Pulsar  &  Crab$^{*}$ &  1AGLJ0535+2205 \\ 
& & &    & & & & &   &  & &   & & 3EGJ0534+2200 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0534.5+2201 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
%  
  & 54324.5   & 54325.5   &  1500 &    6.0 &  4.29 & 284.0$\pm$90.7    &   33.2 &  & & & & &   \\ % 0.601  13.024 
  & 54334.5   & 54335.5   &  1700 &    6.1 &  3.99 & 203.6$\pm$72.2    &   23.6 &  & & & & &   \\ % 0.556  10.813 
  & 54344.5   & 54345.5   &  2000 &    6.6 &  6.21 & 371.9$\pm$87.3    &   20.5 &  & & & & &   \\ % 1.120  6.920 
  & 54345.5   & 54346.5   &  2100 &    6.7 &  6.26 & 296.9$\pm$71.1    &   13.0 &  & & & & &   \\ % 0.511  14.336 
  & 54346.5   & 54347.5   &  2200 &    6.9 &  5.19 & 256.2$\pm$71.2    &   18.9 &  & & & & &   \\ % 0.684  11.691 
  & 54355.5   & 54356.5   &  2400 &    6.6 &  4.49 & 211.9$\pm$66.3    &   3.3  &  & & & & &   \\ % 0.982  6.425 
  & 54356.5   & 54358.5   &  2500 &   14.3 &  5.39 & 250.5$\pm$63.8    &   36.6 &  & & & & &   \\ % 0.779  12.408 
  & 54359.5   & 54360.5   &  2700 &    4.0 &  4.40 & 274.5$\pm$91.7    &   5.2  &  & & & & &   \\ % 0.557  13.581 
  & 54360.5   & 54361.5   &  2800 &    4.5 &  3.91 & 212.4$\pm$75.5    &   1.4  &  & & & & &   \\ % 0.379  11.839 
  & 54361.5   & 54362.5   &  2900 &    6.2 &  6.64 & 313.0$\pm$72.3    &   5.6  &  & & & & &   \\ % 0.660  10.624 
  & 54362.5   & 54363.5   &  3000 &    6.7 &  5.47 & 331.4$\pm$84.1    &   15.3 &  & & & & &   \\ % 0.968  11.025 
  & 54363.5   & 54364.5   &  3100 &    7.0 &  3.37 & 160.0$\pm$64.7    &   25.3 &  & & & & &   \\ % 0.685  11.332 
  & 54364.5   & 54365.5   &  3200 &    7.2 &  4.29 & 301.1$\pm$96.0    &   35.3 &  & & & & &   \\ % 0.895  9.059 
  & 54366.5   & 54367.5   &  3400 &    6.6 &  5.62 & 243.4$\pm$65.5    &   7.4  &  & & & & &   \\ % 0.773  11.115 
  & 54367.5   & 54368.5   &  3500 &    6.5 &  6.98 & 347.8$\pm$77.1    &   17.2 &  & & & & &   \\ % 1.110  7.785 
  & 54368.5   & 54369.5   &  3600 &    6.5 &  7.31 & 428.4$\pm$89.4    &   26.6 &  & & & & &   \\ % 1.030  10.135 
  & 54369.5   & 54370.5   &  3700 &    6.5 &  4.49 & 358.6$\pm$105.9   &   36.4 &  & & & & &   \\ % 1.078  10.163 
  & 54370.5   & 54374.5   &  3800 &   27.0 &  14.51 & 366.4$\pm$38.9   &   13.0 &  & & & & &   \\ % 0.907  7.470 
  & 54374.5   & 54375.5   &  3900 &    6.9 &  4.19 & 221.4$\pm$72.7    &   15.3 &  & & & & &   \\ % 0.719  9.956 
  & 54375.5   & 54376.5   &  4000 &    6.8 &  5.39 & 279.4$\pm$76.4    &   22.0 &  & & & & &   \\ % 0.861  9.849 
  & 54376.5   & 54377.5   &  4100 &    6.5 &  6.69 & 361.8$\pm$82.5    &   22.7 &  & & & & &   \\ % 0.692  8.013 
  & 54377.5   & 54385.5   &  4200 &   55.0 &  27.91 & 616.6$\pm$34.8   &   21.9 &  & & & & &   \\ % 0.878  9.230 
  & 54385.5   & 54386.5   &  4300 &    6.8 &  8.06 & 485.0$\pm$92.3    &   26.1 &  & & & & &   \\ % 0.918  6.715 
  & 54555.5   & 54561.5   &  5500 &   36.2 &  13.32 & 272.6$\pm$30.7   &   20.4 &  & & & & &   \\ % 0.634  8.087 
  & 54561.5   & 54563.5   &  5510 &   13.2 &  4.55 & 151.7$\pm$45.4    &   25.3 &  & & & & &   \\ % 1.005  5.799 
  & 54564.5   & 54566.5   &  5530 &   13.4 &  8.66 & 326.8$\pm$56.8    &   27.1 &  & & & & &   \\ % 1.018  5.412 
\newpage
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54678.5   & 54693.5   &  5920 &  110.6 &  11.01 & 222.5$\pm$26.5   &   43.6 &  & & & & &   \\ % 0.294  22.798 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  14.14 & 215.0$\pm$21.5   &   25.2 &  & & & & &   \\ % 0.671  11.815 
  & 54921.5   & 54928.5   &  6910 &   50.2 &  12.54 & 231.9$\pm$26.0   &   23.7 &  & & & & &   \\ % 0.618  10.220 
  & 55084.5   & 55087.5   &  8000 &   16.2 &  5.75 & 160.9$\pm$38.5    &   15.9 &  & & & & &   \\ % 0.544  10.464 
  & 55087.5   & 55090.5   &  8100 &   22.4 &  8.58 & 234.8$\pm$38.8    &   25.2 &  & & & & &   \\ % 0.373  11.978 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J0539-4358 &  05 38 32.3 &  -43 58 14.4 &  249.94 ,  -31.13 ~ (0.25) &  2008.287 &  6.0 &  56.5$\pm$13.3 &  43.0 &  1.1   1.05/1.40   &            11.64 &   6 &  BL Lac &  PKS0537-441 &  1AGLJ0538-4424 \\ 
& & &    & & & & &   &  & &   & & BZBJ0538-4405 \\ 
& & &    & & & & &   &  & &   & & 3EGJ0540-4402 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0538.8-4405 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54311.5   & 54313.5   &  1200 &   14.9 &  2.30 &   $<$158.0        &   42.0 &  & & & & &   \\ % 1.777  10.545 
  & 54358.5   & 54359.5   &  2600 &    6.1 &  3.61 & 142.9$\pm$54.9    &   21.0 &  & & & & &   \\ % 1.663  9.248 
  & 54369.5   & 54370.5   &  3700 &    6.5 &  3.50 & 144.4$\pm$59.6    &   32.0 &  & & & & &   \\ % 1.545  10.535 
  & 54497.5   & 54505.4   &  5200 &   51.7 &  2.06 &    $<$40.9        &   18.0 &  & & & & &   \\ % 1.136  7.923 
  & 54749.5   & 54756.5   &  6210 &   50.2 &  6.05 &  56.5$\pm$13.3    &   11.9 &  & & & & &   \\ % 0.797  7.730 
  & 54966.5   & 54976.7   &  7300 &   68.6 &  3.12 &  34.4$\pm$13.4    &   45.0 &  & & & & &   \\ % 0.000  10.803 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J0617+2236 &  06 17 21.8 &  22 36 14.3 &  189.04 ,  3.07 ~  &  2008.093 &  5.7 &  79.1$\pm$18.6 &  69.0 &  0.3 ~,  0.28/0.13  &             7.68 &   13 &  SNR &  IC443 &  1AGLJ0617+2236 \\ 
& & &    & & & & &   &  & &   & & 3EGJ0617+2238 \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ0616+225 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0617.2+2234e \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54334.5   & 54335.5   &  1700 &    6.1 &  2.44 &   $<$272.9        &   33.4 &  & & & & &   \\ % 0.559  10.808 
  & 54344.5   & 54345.5   &  2000 &    6.6 &  1.98 &   $<$212.5        &   28.2 &  & & & & &   \\ % 1.121  6.917 
  & 54355.5   & 54356.5   &  2400 &    6.6 &  4.65 & 182.3$\pm$57.5    &   13.0 &  & & & & &   \\ % 0.981  6.425 

  & 54368.5   & 54369.5   &  3600 &    6.5 &  2.19 &   $<$213.7        &   25.5 &  & & & & &   \\ % 1.031  10.133 

  & 54370.5   & 54374.5   &  3800 &   27.0 &  3.12 &  53.8$\pm$21.1    &   3.2  &  & & & & &   \\ % 0.907  7.470 
  & 54374.5   & 54375.5   &  3900 &    6.9 &  3.05 & 120.2$\pm$52.3    &   5.5  &  & & & & &   \\ % 0.719  9.955 
  & 54376.5   & 54377.5   &  4100 &    6.5 &  2.02 &   $<$180.9        &   17.2 &  & & & & &   \\ % 0.691  8.014 
  & 54377.5   & 54385.5   &  4200 &   55.0 &  4.42 &  53.4$\pm$14.8    &   12.1 &  & & & & &   \\ % 0.879  9.230 
  & 54555.5   & 54561.5   &  5500 &   36.2 &  5.73 &  79.1$\pm$18.6    &   10.6 &  & & & & &   \\ % 0.634  8.086 
  & 54561.5   & 54563.5   &  5510 &   13.2 &  3.34 &  91.8$\pm$36.3    &   16.0 &  & & & & &   \\ % 1.005  5.798 
  & 54564.5   & 54566.5   &  5530 &   13.4 &  3.18 &  68.7$\pm$29.1    &   17.3 &  & & & & &   \\ % 1.018  5.414 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  4.75 &  62.1$\pm$16.1    &   29.8 &  & & & & &   \\ % 0.672  11.813 
  & 54921.5   & 54928.5   &  6910 &   50.2 &  4.51 &  54.9$\pm$15.2    &   15.2 &  & & & & &   \\ % 0.619  10.219 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J0634+1748 &  06 34 15.9 &  17 48 27.8 &  195.14 ,  4.36 ~  &  2007.281 &  28.6 &  381.4$\pm$23.7 &  320.0 &  1.2 ~,  0.37/0.37  &            29.68 &   30 &  Pulsar &  GEMINGA &  1AGLJ0634+1748 \\ 
& & &    & & & & &   &  & &   & & 3EGJ0633+1751 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0633.9+1746 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54334.5   & 54335.5   &  1700 &    6.1 &  7.64 & 408.7$\pm$92.0    &   37.7 &  & & & & &   \\ % 0.559  10.808 
  & 54344.5   & 54345.5   &  2000 &    6.6 &  6.91 & 349.8$\pm$79.4    &   29.5 &  & & & & &   \\ % 1.121  6.917 
  & 54345.5   & 54346.5   &  2100 &    6.7 &  11.22 & 536.1$\pm$87.1   &   27.1 &  & & & & &   \\ % 0.514  14.331 
  & 54346.5   & 54347.5   &  2200 &    6.9 &  8.33 & 405.7$\pm$82.7    &   32.0 &  & & & & &   \\ % 0.684  11.691 
  & 54355.5   & 54356.5   &  2400 &    6.6 &  10.16 & 491.7$\pm$84.0   &   17.6 &  & & & & &   \\ % 0.981  6.425 
  & 54356.5   & 54358.5   &  2500 &   14.3 &  10.22 & 506.0$\pm$80.6   &   43.3 &  & & & & &   \\ % 0.781  12.404 
  & 54360.5   & 54361.5   &  2800 &    4.5 &  7.10 & 308.0$\pm$76.7    &   13.1 &  & & & & &   \\ % 0.381  11.836 
  & 54361.5   & 54362.5   &  2900 &    6.2 &  8.10 & 321.7$\pm$69.1    &   14.4 &  & & & & &   \\ % 0.659  10.627 
  & 54362.5   & 54363.5   &  3000 &    6.7 &  8.25 & 330.8$\pm$69.5    &   21.7 &  & & & & &   \\ % 0.970  11.021 
  & 54363.5   & 54364.5   &  3100 &    7.0 &  6.31 & 275.3$\pm$71.0    &   30.5 &  & & & & &   \\ % 0.686  11.332 
  & 54364.5   & 54365.5   &  3200 &    7.2 &  8.78 & 479.1$\pm$96.6    &   39.9 &  & & & & &   \\ % 0.894  9.061 
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54366.5   & 54367.5   &  3400 &    6.6 &  8.41 & 292.2$\pm$61.1    &   7.7  &  & & & & &   \\ % 0.772  11.116 
  & 54367.5   & 54368.5   &  3500 &    6.5 &  10.41 & 421.8$\pm$72.7   &   12.2 &  & & & & &   \\ % 1.109  7.786 
  & 54368.5   & 54369.5   &  3600 &    6.5 &  8.67 & 388.1$\pm$75.3    &   21.3 &  & & & & &   \\ % 1.031  10.133 
  & 54369.5   & 54370.5   &  3700 &    6.5 &  6.14 & 255.0$\pm$69.0    &   31.1 &  & & & & &   \\ % 1.081  10.157 
  & 54370.5   & 54374.5   &  3800 &   27.0 &  19.45 & 355.8$\pm$32.4   &   4.3  &  & & & & &   \\ % 0.907  7.470 
  & 54374.5   & 54375.5   &  3900 &    6.9 &  10.63 & 431.6$\pm$69.4   &   4.3  &  & & & & &   \\ % 0.719  9.955 
  & 54375.5   & 54376.5   &  4000 &    6.8 &  10.28 & 456.0$\pm$78.5   &   19.2 &  & & & & &   \\ % 0.862  9.847 
  & 54376.5   & 54377.5   &  4100 &    6.5 &  12.57 & 551.7$\pm$80.0   &   11.4 &  & & & & &   \\ % 0.691  8.014 
  & 54377.5   & 54385.5   &  4200 &   55.0 &  28.64 & 381.4$\pm$23.7   &   9.1  &  & & & & &   \\ % 0.879  9.230 
  & 54385.5   & 54386.5   &  4300 &    6.8 &  9.64 & 382.7$\pm$70.5    &   12.8 &  & & & & &   \\ % 0.919  6.712 
  & 54395.5   & 54396.5   &  4500 &    5.4 &  9.55 & 510.4$\pm$94.2    &   22.6 &  & & & & &   \\ % 1.026  9.398 
  & 54405.5   & 54406.5   &  4700 &    6.0 &  8.43 & 405.1$\pm$83.1    &   32.3 &  & & & & &   \\ % 0.563  9.174 
  & 54555.5   & 54561.5   &  5500 &   36.2 &  22.18 & 333.5$\pm$27.2   &   7.7  &  & & & & &   \\ % 0.634  8.086 
  & 54561.5   & 54563.5   &  5510 &   13.2 &  12.50 & 360.3$\pm$49.9   &   15.6 &  & & & & &   \\ % 1.005  5.798 
  & 54564.5   & 54566.5   &  5530 &   13.4 &  14.39 & 372.7$\pm$47.3   &   13.8 &  & & & & &   \\ % 1.018  5.414 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  24.83 & 389.3$\pm$26.6   &   36.0 &  & & & & &   \\ % 0.672  11.813 
  & 54921.5   & 54928.5   &  6910 &   50.2 &  25.86 & 363.9$\pm$25.0   &   16.3 &  & & & & &   \\ % 0.619  10.219 
  & 55084.5   & 55087.5   &  8000 &   16.2 &  11.60 & 257.5$\pm$38.3   &   20.6 &  & & & & &   \\ % 0.544  10.463 
  & 55087.5   & 55090.5   &  8100 &   22.4 &  14.20 & 309.8$\pm$36.8   &   25.3 &  & & & & &   \\ % 0.372  11.979 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J0713+3324 &  07 12 43.2 &  33 23 45.8 &  184.26 ,  18.66 ~ (0.25) &  2007.281 &  3.9 &  39.2$\pm$12.4 &  18.0 &  0.1 ~,  0.05/0.11  &             3.21 &    7 &   &  --- &  1AGLJ0714+3341 \\ 
& & &    & & & & &   &  & &   & &  \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
%  
  & 54362.5   & 54363.5   &  3000 &    6.7 &  2.28 &   $<$172.8        &   17.4 &  & & & & &   \\ % 0.433  9.660 
  & 54363.5   & 54364.5   &  3100 &    7.0 &  2.39 &   $<$164.3        &   20.3 &  & & & & &   \\ % 0.000  11.285 

  & 54370.5   & 54374.5   &  3800 &   27.0 &  3.09 &  36.4$\pm$15.4    &   14.6 &  & & & & &   \\ % 2.232  6.638 
  & 54374.5   & 54375.5   &  3900 &    6.9 &  2.15 &   $<$153.1        &   13.5 &  & & & & &   \\ % 0.828  7.030 

  & 54377.5   & 54385.5   &  4200 &   55.0 &  3.89 &  39.2$\pm$12.4    &   11.9 &  & & & & &   \\ % 2.283  6.517 

  & 54555.5   & 54561.5   &  5500 &   36.2 &  2.14 &    $<$46.2        &   12.0 &  & & & & &   \\ % 0.920  7.481 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  2.51 &    $<$46.1        &   31.7 &  & & & & &   \\ % 0.943  9.147 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J0723+7121 &  07 22 39.5 &  71 20 44.6 &  143.98 ,  28.08 ~ (0.12) &  2007.251 &  8.5 &  79.1$\pm$13.1 &  68.0 &  3.2 ~, 2.53/2.42  &            22.67 &    9 & BL Lac  &  S50716+714 &  1AGLJ0722+7126 \\ 
& & &    & & & & &   &  & &   & & BZBJ0721+7120 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ0721+7120 \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ0721+713 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ0721.9+7120 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54347.5   & 54355.5   &  2300 &   59.7 &  8.53 &  79.1$\pm$13.1    &   15.2 &  & & & & &   \\ % 0.587  8.573 
  & 54356.5   & 54358.5   &  2500 &   14.3 &  5.22 & 117.0$\pm$32.2    &   18.5 &  & & & & &   \\ % 0.000  9.560 
  & 54362.5   & 54363.5   &  3000 &    6.7 &  2.13 &   $<$189.5        &   36.4 &  & & & & &   \\ % 0.000  11.266 
  & 54363.5   & 54364.5   &  3100 &    7.0 &  2.65 &   $<$154.2        &   26.4 &  & & & & &   \\ % 0.144  9.331 
  & 54364.5   & 54365.5   &  3200 &    7.2 &  4.25 & 140.9$\pm$46.3    &   16.7 &  & & & & &   \\ % 0.000  11.200 

  & 54397.3   & 54402.5   &  4610 &   40.6 &  4.97 &  56.9$\pm$14.9    &   15.9 &  & & & & &   \\ % 0.446  8.419 

  & 54586.5   & 54596.5   &  5700 &   75.6 &  4.07 &  40.6$\pm$12.4    &   35.7 &  & & & & &   \\ % 0.612  8.333 
  & 54709.5   & 54719.5   &  6110 &   72.3 &  2.22 &    $<$42.6        &   33.4 &  & & & & &   \\ % 0.000  9.435 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  4.91 &   29.5$\pm$7.2    &   36.4 &  & & & & &   \\ % 0.689  9.266 
 %  
 %  
%& & &   & & & & & &   &  & &   & & \\ %[3 pt]
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J0835-4509 &  08 35 13.4 &  -45 09 09.0 &  263.52 ,  -2.79 ~  &  2008.195 &  61.1 &  911.5$\pm$25.2 &  780.0 &  0.8 ~,  0.00/0.00  &             1.87 &   12 &  Pulsar &  VelaPSR &  1AGLJ0835-4509 \\ 
& & &    & & & & &   &  & &   & & 3EGJ0834-4511 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ0835.3-4510 \\%[3 pt]
\hline
%\tiny
%  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
%   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
%   & &   &        &  Exp.  & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
%\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
\newpage
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54294.5   & 54305.5   &  1000 &   75.9 &  45.32 & 874.4$\pm$33.7    &   26.6 &  & & & & &   \\ % 0.867  8.526 
  & 54311.5   & 54313.5   &  1200 &   14.9 &  17.65 & 899.5$\pm$84.0    &   28.2 &  & & & & &   \\ % 0.908  9.917 
  & 54314.5   & 54324.5   &  1400 &   59.1 &  32.00 & 856.7$\pm$44.3    &   36.7 &  & & & & &   \\ % 0.770  9.653 
  & 54325.5   & 54334.5   &  1600 &   64.3 &  29.05 & 847.9$\pm$48.5    &   43.9 &  & & & & &   \\ % 0.673  12.379 
  & 54473.5   & 54497.5   &  5100 &  131.2 &  55.92 & 816.1$\pm$25.0    &   26.3 &  & & & & &   \\ % 0.847  9.462 
  & 54510.5   & 54526.5   &  5300 &  126.1 &  38.47 & 840.9$\pm$35.5    &   44.4 &  & & & & &   \\ % 0.706  14.255 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  61.09 & 911.5$\pm$25.2    &   33.4 &  & & & & &   \\ % 0.816  9.332 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  34.10 & 875.9$\pm$43.2    &   40.8 &  & & & & &   \\ % 0.677  12.370 
  & 54749.5   & 54756.5   &  6210 &   50.2 &  36.77 & 841.1$\pm$39.4    &   19.2 &  & & & & &   \\ % 1.009  7.759 
  & 54843.7   & 54850.7   &  6610 &   53.2 &  34.23 & 812.9$\pm$40.4    &   27.4 &  & & & & &   \\ % 0.900  11.414 
  & 54966.5   & 54976.7   &  7300 &   68.6 &  49.66 & 940.9$\pm$33.3    &   0.83 &  & & & & &   \\ % 7.780   
  & 54980.5   & 54986.5   &  7320 &   42.8 &  38.85 & 898.9$\pm$41.1    &   9.4  &  & & & & &   \\ % 0.711  9.631 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]

  1AGLR J1018-5852 &  10 17 36.8 &  -58 51 36.9 &  284.16 ,  -1.71 ~ (0.25) &  2008.195 &  3.6 &  44.1$\pm$12.9 &  0.0 &  -1.0 ~,  -1.0/0.06  &             2.47 &   7 &   &  --- &  PSRJ1016-5857 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1019.0-5856 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1016.5-5858 \\%[3 pt]
& & &    & & & & &   &  & &   & & G284.3-01.8 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54294.5   & 54305.5   &  1000 &   75.9 &  1.99 &    $<$70.8        &   5.9  &  & & & & &   \\ % 0.910  7.204 
  & 54314.5   & 54324.5   &  1400 &   59.1 &  1.96 &   $<$104.8        &   16.4 &  & & & & &   \\ % 0.933  6.188 
  & 54335.5   & 54339.5   &  1800 &   30.2 &  2.48 &   $<$165.4        &   30.8 &  & & & & &   \\ % 0.941  8.965 
  & 54510.5   & 54526.5   &  5300 &  126.1 &  2.24 &    $<$86.5        &   25.2 &  & & & & &   \\ % 0.860  9.176 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  3.62 &  44.1$\pm$12.9    &   17.2 &  & & & & &   \\ % 0.961  7.022 
  & 54749.5   & 54756.5   &  6210 &   50.2 &  2.22 &   $<$148.1        &   33.4 &  & & & & &   \\ % 0.845  9.149 

  & 54966.5   & 54976.7   &  7300 &   68.6 &  2.76 &    $<$95.6        &   23.7 &  & & & & &   \\ % 0.794  9.505 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1022-5751 &  10 21 33.3 &  -57 50 44.5 &  284.04 ,  -0.58 ~ (0.29)  &  2007.199 &  5.0 &  81.7$\pm$18.8 &  0.0 &  0.2 ~,  0.15/0.42  &             5.31 &   6 &   &   --- &  TeVJ1023-577 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1027-5817 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1022.7-5741 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1023.5-5749c \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54294.5   & 54305.5   &  1000 &   75.9 &  4.99 &  81.7$\pm$18.8    &   6.0  &  & & & & &   \\ % 0.910  7.204 
  & 54311.5   & 54313.5   &  1200 &   14.9 &  2.24 &   $<$153.9        &   13.0 &  & & & & &   \\ % 0.820  6.973 

  & 54473.5   & 54497.5   &  5100 &  131.2 &  2.03 &    $<$88.0        &   7.0  &  & & & & &   \\ % 0.758  8.019 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  2.18 &    $<$59.1        &   16.3 &  & & & & &   \\ % 0.961  7.022 
  & 54843.7   & 54850.7   &  6610 &   53.2 &  3.46 &  69.8$\pm$22.7    &   6.8  &  & & & & &   \\ % 0.863  10.367 
  & 54966.5   & 54976.7   &  7300 &   68.6 &  2.19 &    $<$96.3        &   22.9 &  & & & & &   \\ % 0.794  9.505 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1022-5825 &  10 21 37.4 &  -58 25 21.0 &  284.36 ,  -1.06 ~ (--) &  2009.233 &  3.8 &  91.1$\pm$22.8 &  59.0 &  0.1 ~,  0.08/0.08  &             1.48 &   5 &   &  --- &  1AGLJ1022-5822 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1013-5915 \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ1023-577 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1019.0-5856 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1023.5-5749c \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1022.7-5741 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1016.5-5858 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1028.5-5819 \\%[3 pt]
& & &    & & & & &   &  & &   & & PSRJ1016-5819 \\%[3 pt]
& & &    & & & & &   &  & &   & & G284.3-01.8 \\%[3 pt]
& & &    & & & & &   &  & &   & & PSRJ1016-5857 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54314.5   & 54324.5   &  1400 &   59.1 &  3.40 &  84.3$\pm$21.6    &   16.3 &  & & & & &   \\ % 0.933  6.188 

  & 54510.5   & 54526.5   &  5300 &  126.1 &  2.18 &    $<$99.9        &   25.3 &  & & & & &   \\ % 0.860  9.176 
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54693.5   & 54709.5   &  6010 &   70.1 &  2.54 &   $<$123.9        &   22.9 &  & & & & &   \\ % 0.840  8.866 
  & 54980.5   & 54986.5   &  7320 &   42.8 &  2.19 &   $<$157.9        &   20.2 &  & & & & &   \\ % 0.931  8.579 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  3.78 &  91.1$\pm$22.8    &   29.7 &  & & & & &   \\ % 0.863  9.537 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1044-5944 &  10 44 25.9 &  -59 44 01.4 &  287.55 ,  -0.71 ~ (0.25) &  2007.199 &  4.8 &  68.5$\pm$16.5 &  27.0 &  1.1 ~,  0.95/0.93  &             8.79 &   6 &  CWB  &  Eta Car &  1AGLJ1044-5937 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1045.0-5941 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54294.5   & 54305.5   &  1000 &   75.9 &  4.80 &  68.5$\pm$16.5    &   2.5  &  & & & & &   \\ % 0.910  7.204 

  & 54510.5   & 54526.5   &  5300 &  126.1 &  2.28 &    $<$51.9        &   22.6 &  & & & & &   \\ % 0.860  9.176 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  3.13 &  51.0$\pm$18.3    &   20.7 &  & & & & &   \\ % 0.840  8.866 
  & 54749.5   & 54756.5   &  6210 &   50.2 &  4.31 & 112.5$\pm$30.4    &   36.8 &  & & & & &   \\ % 0.845  9.149 
  & 54843.7   & 54850.7   &  6610 &   53.2 &  2.50 &    $<$85.8        &   3.3  &  & & & & &   \\ % 0.863  10.367 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  3.17 &  35.5$\pm$12.3    &   26.5 &  & & & & &   \\ % 0.863  9.537 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1048-5843 &  10 47 32.8 &  -58 42 43.6 &  287.43 ,  0.38 ~ (0.29) &  2007.219 &  3.9 &  77.7$\pm$22.9 &  0.0 &  -1.0 ~,  -1.0/0.63  &             4.26 &   4 &   &  --- &  PSRJ1048-5832 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1048-5840 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1048.2-5831 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54314.5   & 54324.5   &  1400 &   59.1 &  3.86 &  77.7$\pm$22.9    &   13.8 &  & & & & &   \\ % 0.933  6.188 

  & 54335.5   & 54339.5   &  1800 &   30.2 &  2.69 &   $<$138.3        &   27.9 &  & & & & &   \\ % 0.941  8.965 

  & 54647.5   & 54672.7   &  5900 &  167.2 &  2.75 &    $<$51.1        &   13.8 &  & & & & &   \\ % 0.961  7.022 

  & 54966.5   & 54976.7   &  7300 &   68.6 &  2.40 &    $<$90.3        &   25.4 &  & & & & &   \\ % 0.794  9.505 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1058-5239 &  10 58 31.1 &  -52 39 47.4 &  286.15 ,  6.49 ~  &  2008.053 &  6.4 &  59.3$\pm$11.5 &  29.0 &  0.4 ~,  0.26/0.11  &             7.37 &   12 &  Pulsar &  PSRJ1057-5226 &  1AGLJ1058-5239 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1058-5234 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1057.9-5226 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54294.5   & 54305.5   &  1000 &   75.9 &  3.63 &  30.6$\pm$10.1    &   8.5  &  & & & & &   \\ % 0.910  7.204 
  & 54311.5   & 54313.5   &  1200 &   14.9 &  2.86 &   $<$134.5        &   18.9 &  & & & & &   \\ % 0.820  6.973 
  & 54314.5   & 54324.5   &  1400 &   59.1 &  3.54 &  34.8$\pm$12.2    &   18.1 &  & & & & &   \\ % 0.933  6.188 

  & 54473.5   & 54497.5   &  5100 &  131.2 &  4.94 &   33.9$\pm$8.2    &   11.6 &  & & & & &   \\ % 0.758  8.019 
  & 54510.5   & 54526.5   &  5300 &  126.1 &  6.44 &  59.3$\pm$11.5    &   28.0 &  & & & & &   \\ % 0.860  9.176 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  5.14 &   28.7$\pm$6.6    &   9.5  &  & & & & &   \\ % 0.961  7.022 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  3.19 &  31.8$\pm$12.0    &   26.9 &  & & & & &   \\ % 0.840  8.866 
  & 54749.5   & 54756.5   &  6210 &   50.2 &  2.77 &    $<$95.0        &   40.2 &  & & & & &   \\ % 0.845  9.149 
  & 54843.7   & 54850.7   &  6610 &   53.2 &  4.53 &  52.2$\pm$14.5    &   8.1  &  & & & & &   \\ % 0.863  10.367 
  & 54966.5   & 54976.7   &  7300 &   68.6 &  2.93 &    $<$57.6        &   22.0 &  & & & & &   \\ % 0.794  9.505 
  & 54980.5   & 54986.5   &  7320 &   42.8 &  2.34 &    $<$59.6        &   20.5 &  & & & & &   \\ % 0.931  8.579 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  4.95 &   39.5$\pm$9.7    &   29.4 &  & & & & &   \\ % 0.863  9.537 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1105+3818 &  11 04 46.5 &  38 18 00.6 &  179.58 ,  65.06 ~ (0.35) &  2008.164 &  3.7 &  39.8$\pm$13.9 &  42.0 &  -1.0 ~,  -1.0/0.53  &             1.09 &   2 &   &  Mkn421 &  1AGLJ1104+3754 \\ 
& & &    & & & & &   &  & &   & & BZBJ1104+3812  \\ 
& & &    & & & & &   &  & &   & & 3EGJ1104+3809 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1104.4+3812 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %      MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                        (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54626.7   & 54632.5   &  5810 &   38.2 &  3.72 &  39.8$\pm$13.9    &   19.0 &  & & & & &   \\ % 0.939  7.717 
  & 54986.5   & 54997.5   &  7410 &   76.8 &  2.37 &    $<$43.2        &   28.8 &  & & & & &   \\ % 0.000  9.779 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
\newpage
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1107-6115 &  11 06 31.5 &  -61 15 24.5 &  290.66 ,  -0.91 ~ (--) &  2008.053 &  3.3 &  36.8$\pm$12.4 &  30.0 &  -1.0 ~,  -1.0/0.05  &             0.24 &   3 &   &  --- &  1AGLJ1108-6103 \\ 
& & &    & & & & &   &  & &   & & PSRJ1105-6107 \\ 
& & &    & & & & &   &  & &   & & PSRJ1104-6103 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1102-6103 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1105.6-6114 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1104.7-6036 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1112.5-6105 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1059.3-6118c \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1112.1-6040 \\%[3 pt]
& & &    & & & & &   &  & &   & & G290.1-0.8 \\%[3 pt]
& & &    & & & & &   &  & &   & & G291.0-0.1 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54510.5   & 54526.5   &  5300 &  126.1 &  3.28 &  36.8$\pm$12.4    &   19.9 &  & & & & &   \\ % 0.860  9.176 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  2.10 &    $<$58.1        &   14.1 &  & & & & &   \\ % 0.961  7.022 

  & 54966.5   & 54976.7   &  7300 &   68.6 &  2.19 &    $<$83.0        &   28.8 &  & & & & &   \\ % 0.794  9.505 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1112-6104 &  11 12 22.0 &  -61 04 21.3 &  291.24 ,  -0.47 ~ (0.37) &  2008.020 &  4.3 &  41.5$\pm$10.9 &  30.0 &  0.0 ~,  0.04/0.00  &             0.21 &   6 &   &  --- &  1AGLJ1108-6103 \\ 
& & &    & & & & &   &  & &   & & PSRJ1112-6103 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1112.5-6105 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1112.1-6040 \\%[3 pt]
& & &    & & & & &   &  & &   & & G291.0-0.1 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54294.5   & 54305.5   &  1000 &   75.9 &  3.37 &  49.3$\pm$16.3    &   1.3  &  & & & & &   \\ % 0.910  7.204 
  & 54314.5   & 54324.5   &  1400 &   59.1 &  2.91 &    $<$81.9        &   10.0 &  & & & & &   \\ % 0.933  6.188 
  & 54325.5   & 54334.5   &  1600 &   64.3 &  2.86 &    $<$80.4        &   17.0 &  & & & & &   \\ % 0.971  7.840 
  & 54473.5   & 54497.5   &  5100 &  131.2 &  4.26 &  41.5$\pm$10.9    &   4.2  &  & & & & &   \\ % 0.758  8.019 

  & 54693.5   & 54709.5   &  6010 &   70.1 &  2.81 &    $<$81.2        &   18.3 &  & & & & &   \\ % 0.840  8.866 

  & 55055.5   & 55074.5   &  7800 &  137.7 &  3.68 &  40.3$\pm$12.1    &   22.9 &  & & & & &   \\ % 0.863  9.537 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1228+0142 &  12 28 59.5 &  01 42 41.4 &  290.04 ,  64.02 ~  &  2008.164 &  3.2 &  48.1$\pm$18.6 &  24.0 &  0.9 ~,  0.88/0.88  &             2.28 &   2 & FSRQ  &  3C273 &  1AGLJ1228+0142 \\ 
& & &    & & & & &   &  & &   & & BZQJ1229+0203 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1229+0210 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1229.1+0202 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %      MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                        (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54450.5   & 54473.5   &  5010 &  110.9 &  3.03 &   17.3$\pm$6.6    &   8.1  &  & & & & &   \\ % 3.453  5.667 
  & 54626.7   & 54632.5   &  5810 &   38.2 &  3.19 &  48.1$\pm$18.6    &   27.8 &  & & & & &   \\ % 10.066  0.000 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1238+0406 &  12 38 31.0 &  04 06 14.3 &  294.74 , 66.77 ~  &  2007.361 &  4.1 &  25.4$\pm$7.4 &  25.0 &  -1.0 ~,  -1.0/-1.0  &            -1.00 &   1 &   &  --- &  1AGLJ1238+0406 \\ 
& & &    & & & & &   &  & &   & & BZQJ1239+0443 \\ 
& & &    & & & & &   &  & &   & & GB6J1239+0443 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1236+0457 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1239.5+0443  \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %      MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                        (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54450.5   & 54473.5   &  5010 &  110.9 &  4.09 &   25.4$\pm$7.4    &   11.2 &  & & & & &   \\ % 3.453  5.667 
\hline
%\end{tabular}
%\end{minipage}

& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1256-0549 &  12 56 33.2 &  -05 49 42.6 &  305.27 ,  57.02 ~  &  2007.192 &  10.2 &  185.0$\pm$27.3 &  65.0 &  6.4 ~,  4.41/4.41  &         20.32 &   3 &  FSRQ &  3C279 &  1AGLJ1256-0549 \\ 
& & &    & & & & &   &  & &   & & BZQJ1256-0547  \\
& & &    & & & & &   &  & &   & & 3EGJ1255-0549 \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ1256-057  \\
& & &    & & & & &   &  & &   & & 2FGLJ1256.1-0547 \\%[3 pt]
\hline
%\newpage
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %      MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                        (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54290.5   & 54294.5   &  900 &   25.7 &  10.16 & 185.0$\pm$27.3    &   5.0  &  & & & & &   \\ % 0.000  10.916 
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54450.5   & 54473.5   &  5010 &  110.9 &  4.92 &   34.2$\pm$8.5    &   15.5 &  & & & & &   \\ % 3.453  5.667 

%  & 54647.5   & 54672.7   &  5900 &  167.2 &  1.92 &    $<$46.0        &   45.0 &  & & & & &   \\ % 0.000  16.862 
  & 54986.5   & 54997.5   &  7410 &   76.8 &  3.21 &  31.3$\pm$11.3    &   25.7 &  & & & & &   \\ % 3.585  8.213 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
%\newpage
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1417-6108 &  14 17 28.6 &  -61 07 35.7 &  313.13 ,  0.03 ~ (0.31) &  2008.195 &  6.5 &  90.3$\pm$15.4 &  52.0 &  0.2 ~,  0.14/0.04  &             4.63 &   11 &   &  --- &  1AGLJ1419-6055 \\ 
& & &    & & & & &   &  & &   & & PSRJ1420-6048  \\%[3 pt]
& & &    & & & & &   &  & &   & & Kookaburra(Rabbit) \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ1420-6038 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1418.7-6058 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54294.5   & 54305.5   &  1000 &   75.9 &  2.55 &   $<$102.3        &   23.1 &  & & & & &   \\ % 0.735  10.170 

  & 54339.5   & 54344.5   &  1900 &   35.7 &  2.74 &   $<$145.5        &   24.8 &  & & & & &   \\ % 0.754  9.972 
  & 54473.5   & 54497.5   &  5100 &  131.2 &  4.23 &  65.1$\pm$16.7    &   23.7 &  & & & & &   \\ % 0.759  8.326 
  & 54510.5   & 54526.5   &  5300 &  126.1 &  6.33 & 102.3$\pm$18.1    &   13.1 &  & & & & &   \\ % 0.751  8.518 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  3.78 &  66.0$\pm$19.0    &   25.0 &  & & & & &   \\ % 0.712  10.518 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  6.49 &  90.3$\pm$15.4    &   23.6 &  & & & & &   \\ % 0.708  9.592 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  3.22 &  73.1$\pm$24.7    &   17.5 &  & & & & &   \\ % 0.847  8.559 
  & 54843.7   & 54850.7   &  6610 &   53.2 &  2.58 &   $<$122.4        &   22.3 &  & & & & &   \\ % 0.725  12.345 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  4.28 &  62.4$\pm$15.7    &   3.2  &  & & & & &   \\ % 0.799  7.849 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  2.24 &   $<$115.9        &   34.3 &  & & & & &   \\ % 0.741  9.603 
 %  
 %  
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1506-5859 &  15 06 01.5 &  -58 59 13.7 &  319.52 ,  -0.52 ~  &  2008.068 &  3.9 &  59.7$\pm$16.6 &  41.0 &  -1.0 ~,  -1.0/0.21  &             1.79 &    4 &  Pulsar &  PSRJ1509-5850 &  1AGLJ1506-5859 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1509.6-5850 \\%[3 pt]
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54510.5   & 54526.5   &  5300 &  126.1 &  2.89 &    $<$70.1        &   16.5 &  & & & & &   \\ % 0.751  8.518 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  3.94 &  59.7$\pm$16.6    &   18.7 &  & & & & &   \\ % 0.712  10.518 

  & 54647.5   & 54672.7   &  5900 &  167.2 &  2.25 &    $<$60.6        &   29.4 &  & & & & &   \\ % 0.708  9.592 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  2.82 &    $<$97.2        &   21.4 &  & & & & &   \\ % 0.847  8.559 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1513-0906 &  15 13 09.8 &  -09 05 31.3 &  351.37 ,  40.09 ~ (0.10) &  2009.071 &  17.3 &  180.7$\pm$14.6 &  220.0 &  6.0 ~,  3.69/10.14  &         50.20 &   4 &  FSRQ &  PKS1510-089 &  1AGLJ1511-0908 \\ 
& & &    & & & & &   &  & &   & & BZQJ1512-0905  \\%[3 pt]
& & &    & & & & &   &  & &   & & TeVJ1512-091  \\
& & &    & & & & &   &  & &   & & 2FGLJ1512.8-0906 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %      MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                        (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54339.5   & 54344.5   &  1900 &   35.7 &  11.37 & 269.3$\pm$35.3    &   34.9 &  & & & & &   \\ % 0.000  14.706 
  & 54719.5   & 54749.5   &  6200 &  201.8 &   7.87 &  89.2$\pm$14.3    &  119.2 &  & & & & &   \\ % 2.585  12.239
  & 54890.5   & 54915.5   &  6800 &  174.4 &  17.29 & 180.7$\pm$14.6    &   38.7 &  & & & & &   \\ % 0.000  15.592 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  2.37 &    $<$55.7         &   33.7 &  & & & & &   \\ % 0.000  13.612 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1624-4946 &  16 24 26.9 &  -49 46 52.0 &  334.09 ,  -0.25 ~  &  2008.269 &  3.2 &  48.5$\pm$16.0 &  67.0 &  -1.0 ~,  -1.0/0.02  &             0.34 &   4 &   &  --- &  1AGLJ1624-4946 \\ 
& & &    & & & & &   &  & &   & & PSRJ1623-4949 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1624.0-4941c \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1622.8-5006 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1620.8-4928 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54510.5   & 54526.5   &  5300 &  126.1 &  2.90 &   $<$106.6        &   28.9 &  & & & & &   \\ % 0.772  11.296 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.41 &    $<$81.9        &    7.1 &  & & & & &   \\ % 0.860  7.644 
  & 54647.5   & 54672.7   &  5900 &  167.2 &  2.02 &    $<$98.1        &   42.6 &  & & & & &   \\ % 0.590  22.321 
\newpage
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline

  & 54719.5   & 54749.5   &  6200 &  201.8 &  3.19 &  48.5$\pm$16.0    &   29.5 &  & & & & &   \\ % 0.806  10.717 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
%& & &    & & & & &   &  & &   & &  \\%[3 pt]
%\hline
%%\tiny

%\scriptsize
%\newpage
& & &    & & & & &   &  & &   & & \\ %[3 pt]

  1AGLR J1625-2531 &  16 25 19.9 &  -25 30 43.5 &  352.03 ,  16.36 ~ (0.39) &  2009.266 &  5.4 &  52.6$\pm$11.8 &  0.0 &  0.3 ~,  0.28/0.93  &             8.81 &   6 &   &  --- & OS-237.8 \\ 
& & &    & & & & &   &  & &   & & BZUJ1625-2527 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ1626-2519 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1625.7-2526 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54339.5   & 54344.5   &  1900 &   35.7 &  2.83 &    $<$88.5        &   17.2 &  & & & & &   \\ % 0.921  12.858 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  3.07 &  33.9$\pm$12.7    &   25.1 &  & & & & &   \\ % 0.686  13.381 

  & 54890.5   & 54915.5   &  6800 &  174.4 &  1.97 &    $<$31.8        &   15.8 &  & & & & &   \\ % 0.861  12.225 
%  & 54928.5   & 54936.5   &  7010 &   56.3 &  1.90 &    $<$84.7        &   44.5 &  & & & & &   \\ % 0.407  18.277 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  2.56 &    $<$62.9        &   42.3 &  & & & & &   \\ % 0.475  18.466 
%  & 55074.5   & 55084.5   &  7900 &   72.1 &  1.93 &    $<$48.0        &   10.9 &  & & & & &   \\ % 0.543  12.592 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  5.39 &  52.6$\pm$11.8    &   23.5 &  & & & & &   \\ % 0.571  12.874 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  4.45 &  53.0$\pm$14.3    &   37.0 &  & & & & &   \\ % 0.582  14.714 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1639-4702 &  16 39 05.5 &  -47 02 28.2 &  337.75 ,  -0.15 ~  &  2009.071 &  4.8 &  71.1$\pm$16.0 &  76.0 &  0.0 ~,  0.00/0.01  &             3.88 &   13 &   &  --- &  1AGLJ1639-4702 \\ 
& & &    & & & & &   &  & &   & & HESSJ1640-465 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ1639-4702 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1638.0-4703c \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1640.5-4633 \\%[3 pt]
& & &    & & & & &   &  & &   & & G337.8-0.1 \\%[3 pt]
& & &    & & & & &   &  & &   & & G337.2+0.1  \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54325.5   & 54334.5   &  1600 &   64.3 &  3.28 &  97.9$\pm$32.6    &   30.7 &  & & & & &   \\ % 0.789  12.092 
  & 54335.5   & 54339.5   &  1800 &   30.2 &  2.10 &   $<$169.2        &   23.3 &  & & & & &   \\ % 0.832  14.553 
  & 54339.5   & 54344.5   &  1900 &   35.7 &  2.21 &   $<$145.1        &   7.9  &  & & & & &   \\ % 0.849  10.386 
  & 54510.5   & 54526.5   &  5300 &  126.1 &  3.54 &  75.5$\pm$22.8    &   32.3 &  & & & & &   \\ % 0.772  11.296 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  4.06 &  75.6$\pm$20.0    &   6.4  &  & & & & &   \\ % 0.860  7.644 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  3.81 &  85.9$\pm$24.5    &   26.6 &  & & & & &   \\ % 0.796  11.563 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  2.97 &   $<$164.4        &   37.1 &  & & & & &   \\ % 0.751  15.210 

  & 54890.5   & 54915.5   &  6800 &  174.4 &  4.78 &  71.1$\pm$16.0    &   20.7 &  & & & & &   \\ % 0.849  11.785 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  2.54 &   $<$170.5        &   29.6 &  & & & & &   \\ % 0.844  11.350 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  2.46 &    $<$81.2        &   23.9 &  & & & & &   \\ % 0.840  13.185 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  2.82 &   $<$115.7        &   11.4 &  & & & & &   \\ % 0.793  10.844 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  3.36 &  77.8$\pm$24.8    &   29.6 &  & & & & &   \\ % 0.805  11.065 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  3.41 &  81.8$\pm$26.0    &   38.2 &  & & & & &   \\ % 0.729  12.989 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1709-4428 &  17 09 24.7 &  -44 28 50.9 &  343.07 ,  -2.64 ~  &  2008.269 &  14.7 &  123.6$\pm$10.9 &  121.0 &  0.1 ~,  0.04/0.04  &           9.02 &   17 & Pulsar  &  PSRJ1709-4429 &  1AGLJ1709-4428 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1710-4439 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1709.7-4429 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54314.5   & 54324.5   &  1400 &   59.1 &  4.06 &  99.2$\pm$29.2    &   42.8 &  & & & & &   \\ % 0.759  14.464 
  & 54325.5   & 54334.5   &  1600 &   64.3 &  7.54 & 154.9$\pm$26.3    &   35.6 &  & & & & &   \\ % 0.789  12.092 
  & 54335.5   & 54339.5   &  1800 &   30.2 &  3.35 &  94.4$\pm$33.2    &   28.2 &  & & & & &   \\ % 0.832  14.553 
  & 54339.5   & 54344.5   &  1900 &   35.7 &  8.35 & 181.0$\pm$29.1    &   12.1 &  & & & & &   \\ % 0.848  10.386 
  & 54386.5   & 54395.5   &  4400 &   59.6 &  4.54 &  97.0$\pm$25.7    &   41.9 &  & & & & &   \\ % 0.831  15.290 
  & 54510.5   & 54526.5   &  5300 &  126.1 &  9.15 & 125.2$\pm$17.4    &   36.5 &  & & & & &   \\ % 0.775  11.274 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  10.32 & 112.6$\pm$14.1   &    7.0 &  & & & & &   \\ % 0.860  7.633 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  9.28 & 122.5$\pm$17.2    &   20.9 &  & & & & &   \\ % 0.794  11.563 
  & 54693.5   & 54709.5   &  6010 &   70.1 &  7.19 & 140.7$\pm$25.5    &   41.1 &  & & & & &   \\ % 0.749  15.001 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  14.73 & 123.6$\pm$10.9   &   20.2 &  & & & & &   \\ % 0.808  10.582 
\newpage
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54890.5   & 54915.5   &  6800 &  174.4 &  13.24 & 122.1$\pm$11.8   &   16.0 &  & & & & &   \\ % 0.847  11.719 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  5.71 & 101.1$\pm$22.6    &   23.7 &  & & & & &   \\ % 0.840  11.365 
  & 54928.5   & 54936.5   &  7010 &   56.3 &  6.59 & 151.1$\pm$29.1    &   39.7 &  & & & & &   \\ % 0.791  13.758 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  10.10 & 124.2$\pm$15.6   &   29.0 &  & & & & &   \\ % 0.842  13.026 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  9.13 & 126.0$\pm$17.9    &   10.0 &  & & & & &   \\ % 0.794  10.562 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  10.73 & 133.3$\pm$16.1   &   24.2 &  & & & & &   \\ % 0.803  11.065 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  10.02 & 138.1$\pm$18.0   &   32.3 &  & & & & &   \\ % 0.726  12.837 
\hline
%\end{tabular}
%\end{minipage}

%\newpage
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1736-3235 &  17 36 20.0 &  -32 35 00.8 &  355.85 ,  -0.24 ~  &  2009.101 &  3.4 &  69.0$\pm$15.0 &  69.0 &  -1.0 ~,  -1.00/0.32  &             3.49 &   5 &   &  --- &  1AGLJ1736-3235 \\ 
& & &    & & & & &   &  & &   & & PSRJ1738-3211 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ1734-3232 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1737.2-3213 \\%[3 pt]
& & &    & & & & &   &  & &   & & G355.6-0.0 \\%[3 pt]
& & &    & & & & &   &  & &   & & G356.3-0.3 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54386.5   & 54395.5   &  4400 &   59.6 &  2.97 &   $<$159.8        &   32.6 &  & & & & &   \\ % 0.875  14.945 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.11 &    $<$78.7        &   19.6 &  & & & & &   \\ % 0.904  7.175 

  & 54928.5   & 54936.5   &  7010 &   56.3 &  3.40 &  99.9$\pm$32.4    &   30.1 &  & & & & &   \\ % 0.820  13.512 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  2.74 &    $<$88.8        &   11.5 &  & & & & &   \\ % 0.832  10.791 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  2.91 &   $<$111.7        &   22.3 &  & & & & &   \\ % 0.757  12.560 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1801-2317 &  18 01 22.7 &  -23 17 20.0 &  6.66 ,  -0.18 ~  &  2008.269 &  5.1 &  53.0$\pm$11.3 &  69.0 &  0.4 ~,  0.37/0.22  &             4.57 &    8 & SNR  &  W28 &  1AGLJ1801-2317 \\ 
& & &    & & & & &   &  & &   & & HESSJ1801-233 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ1800-2338 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1801.3-2326e \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54386.5   & 54395.5   &  4400 &   59.6 &  3.68 &  83.1$\pm$25.4    &   25.3 &  & & & & &   \\ % 0.712  17.286 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  1.97 &    $<$77.2        &   30.0 &  & & & & &   \\ % 0.608  17.116 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  2.38 &    $<$74.7        &    6.4 &  & & & & &   \\ % 0.633  13.290 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  5.15 &  53.0$\pm$11.3    &    5.8 &  & & & & &   \\ % 0.658  14.254 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  3.36 &  37.9$\pm$12.1    &    8.5 &  & & & & &   \\ % 0.634  15.286 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  2.29 &   $<$101.3        &   10.7 &  & & & & &   \\ % 0.669  13.215 
%  & 54928.5   & 54936.5   &  7010 &   56.3 &  1.98 &    $<$88.1        &   22.6 &  & & & & &   \\ % 0.615  16.703 

  & 55090.5   & 55104.5   &  8200 &   94.6 &  4.50 &  64.7$\pm$16.1    &    1.6 &  & & & & &   \\ % 0.628  14.270 

  & 55104.5   & 55119.5   &  8300 &   97.6 &  4.43 &  69.9$\pm$17.7    &   15.4 &  & & & & &   \\ % 0.640  14.483 
%\newpage
 %  
 %  
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1803-3941 &  18 02 45.8 &  -39 40 36.2 &  352.45 ,  -8.44 ~ (0.29) &  2009.248 &  6.7 &  71.1$\pm$13.6 &  0.0 &  1.4 ~,  1.10/1.22  &            12.05 &    7 &   &  --- &  BZUJ1802-3940 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1802.6-3940 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54386.5   & 54395.5   &  4400 &   59.6 &  3.01 &  43.7$\pm$17.1    &   30.9 &  & & & & &   \\ % 0.876  14.950 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  4.13 &   24.1$\pm$6.7    &   11.3 &  & & & & &   \\ % 0.852  10.109 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  2.73 &    $<$31.9        &   11.9 &  & & & & &   \\ % 0.881  11.387 

  & 54928.5   & 54936.5   &  7010 &   56.3 &  2.51 &    $<$72.3        &   28.8 &  & & & & &   \\ % 0.820  13.514 
  & 55055.5   & 55074.5   &  7800 &  137.7 &  3.59 &  40.2$\pm$12.9    &   38.6 &  & & & & &   \\ % 0.854  12.889 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  6.69 &  71.1$\pm$13.6    &   16.1 &  & & & & &   \\ % 0.836  10.159 

  & 55104.5   & 55119.5   &  8300 &   97.6 &  3.67 &  32.2$\pm$10.3    &   21.6 &  & & & & &   \\ % 0.757  12.560 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1805-2149 &  18 05 25.6 &  -21 49 06.6 &  8.40 ,  -0.27 ~ (0.65) &  2008.269 &  3.7 &  48.9$\pm$14.1 &  54.0 &  -1.0 ~,  -1.0/0.07  &             1.93 &   6 &   &  --- &  1AGLJ1806-2143 \\ 
& & &    & & & & &   &  & &   & & HESSJ1804-216 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1805.6-2136e \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1803.3-2148 \\%[3 pt]
\newpage
& & &    & & & & &   &  & &   & & G8.3-0.0 \\ 
& & &    & & & & &   &  & &   & & PSRJ1803-2137 \\ 
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54339.5   & 54344.5   &  1900 &   35.7 &  2.52 &   $<$216.4        &   32.5 &  & & & & &   \\ % 0.612  21.155 
  & 54386.5   & 54395.5   &  4400 &   59.6 &  2.76 &   $<$140.0        &   24.3 &  & & & & &   \\ % 0.712  17.286 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.98 &   $<$123.7        &   31.7 &  & & & & &   \\ % 0.608  17.116 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  2.88 &   $<$104.4        &    7.3 &  & & & & &   \\ % 0.633  13.290 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  3.67 &  48.9$\pm$14.1    &    6.9 &  & & & & &   \\ % 0.658  14.254 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  2.08 &   $<$119.2        &   41.1 &  & & & & &   \\ % 0.550  20.214 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1807-2103 &  18 07 29.4 &  -21 03 20.9 &  9.30 ,  -0.32 ~ (--)  &  2009.071 &  4.4 &  81.5$\pm$19.9 &  0.0 &  -1.0 ~,  -1.0/0.23  &             3.70 &   6 &   &  --- &  HESSJ1804-216 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1808.5-2037c \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1805.6-2136e \\%[3 pt]
& & &    & & & & &   &  & &   & & PSRJ1808-2057 \\ 
& & &    & & & & &   &  & &   & & G9.7-0.0 \\ 
& & &    & & & & &   &  & &   & & G9.9-0.8 \\ 
& & &    & & & & &   &  & &   & & G8.9+0.4 \\ 
& & &    & & & & &   &  & &   & & PSRJ1809-2109 \\ 
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54719.5   & 54749.5   &  6200 &  201.8 &  2.43 &    $<$74.5        &    7.6 &  & & & & &   \\ % 0.860  11.546 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  4.40 &  81.5$\pm$19.9    &   11.1 &  & & & & &   \\ % 0.817  12.937 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  2.38 &   $<$127.2        &   11.2 &  & & & & &   \\ % 0.876  10.605 
  & 54928.5   & 54936.5   &  7010 &   56.3 &  2.28 &   $<$158.0        &   21.1 &  & & & & &   \\ % 0.894  9.603 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  2.24 &   $<$136.6        &   23.5 &  & & & & &   \\ % 0.837  14.267 

  & 55104.5   & 55119.5   &  8300 &   97.6 &  2.19 &    $<$78.7        &   14.2 &  & & & & &   \\ % 0.915  9.582 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1809-2333 &  18 09 23.0 &  -23 33 02.9 &  7.33 ,  -1.91 ~ (0.25) &  2009.248 &  5.4 &  105.9$\pm$23.0 &  53.0 &  2.0 ~,  1.65/0.66  &            13.08 &   11 &   &  --- &  1AGLJ1809-2333 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1809-2328 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1809.8-2332 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54339.5   & 54344.5   &  1900 &   35.7 &  2.59 &   $<$162.0        &   32.0 &  & & & & &   \\ % 0.612  21.155 
  & 54386.5   & 54395.5   &  4400 &   59.6 &  5.00 & 115.8$\pm$26.9    &   23.5 &  & & & & &   \\ % 0.712  17.286 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.46 &    $<$88.5        &   30.3 &  & & & & &   \\ % 0.608  17.116 
%  & 54541.5   & 54555.5   &  5450 &   78.1 &  1.95 &    $<$63.8        &    5.4 &  & & & & &   \\ % 0.633  13.290 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  4.66 &  48.1$\pm$11.3    &    5.0 &  & & & & &   \\ % 0.658  14.254 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  2.33 &   $<$102.0        &   41.8 &  & & & & &   \\ % 0.550  20.214 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  3.23 &  35.3$\pm$11.8    &    9.7 &  & & & & &   \\ % 0.634  15.286 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  2.59 &   $<$106.9        &    9.1 &  & & & & &   \\ % 0.669  13.215 
  & 54928.5   & 54936.5   &  7010 &   56.3 &  2.26 &    $<$92.4        &   20.8 &  & & & & &   \\ % 0.615  16.703 
  & 55074.5   & 55084.5   &  7900 &   72.1 &  5.37 & 105.9$\pm$23.0    &   22.2 &  & & & & &   \\ % 0.630  15.845 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  3.27 &  45.2$\pm$15.1    &    0.3 &  & & & & &   \\ % 0.628  14.270 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  2.42 &    $<$67.5        &   13.5 &  & & & & &   \\ % 0.640  14.483 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
%\newpage
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1822-1456 &  18 22 30.1 &  -14 56 11.8 &  16.38 ,  -0.53 ~ (--)  &  2009.266 &  4.7 &  92.5$\pm$21.6 &  86.0 &  -1.0 ~,  -1.0/0.21  &             0.99 &   3 &   &  --- &  1AGLJ1824-1455 \\ 
& & &    & & & & &   &  & &   & & TeVJ1826-148 \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ1824-1514 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1819.3-1523 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1826.3-1450 \\%[3 pt]
& & &    & & & & &   &  & &   & & G16.4-0.5 \\ 
& & &    & & & & &   &  & &   & & G16.0-0.5 \\ 
& & &    & & & & &   &  & &   & & PSRJ1825-1446 \\ 
& & &    & & & & &   &  & &   & & G16.7+0.1 \\ 
%\hline
\newpage
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.19 &   $<$118.0        &   39.4 &  & & & & &   \\ % 0.787  16.470 

  & 54928.5   & 54936.5   &  7010 &   56.3 &  2.31 &   $<$124.9        &   18.3 &  & & & & &   \\ % 0.933  9.119 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  4.72 &  92.5$\pm$21.6    &    9.2 &  & & & & &   \\ % 0.796  12.569 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
%& & & &  & & & & & &   &  & &   & & \\ %[3 pt]

%& & & &  & & & & & &   &  & &   & &  \\%[3 pt]
%\hline
%%\tiny

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1827-1227 &  18 26 57.7 &  -12 46 58.6 &  18.79 ,  -0.48 ~  &  2009.071 &  5.2 &  82.4$\pm$17.1 &  79.0 &  0.5 ~,  0.42/0.04  &             4.80 &   11 &    &  --- &  1AGLJ1827-1227 \\ 
& & &    & & & & &   &  & &   & & PSRJ1826-1334 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1826-1302  \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1826.1-1256  \\%[3 pt]
& & &    & & & & &   &  & &   & & G18.6-0.2 \\ 
& & &    & & & & &   &  & &   & & G18.1-0.1 \\ 
& & &    & & & & &   &  & &   & & G18.9-1.1 \\ 
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54386.5   & 54395.5   &  4400 &   59.6 &  3.40 &  97.2$\pm$31.0    &   20.4 &  & & & & &   \\ % 1.066  10.637 
  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.24 &   $<$120.2        &   41.8 &  & & & & &   \\ % 0.759  16.765 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  2.69 &   $<$109.0        &   16.0 &  & & & & &   \\ % 0.827  10.865 
  & 54566.5   & 54586.5   &  5600 &  135.0 &  3.05 &  71.7$\pm$25.1    &   37.7 &  & & & & &   \\ % 0.739  16.764 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  3.00 &  44.9$\pm$15.7    &   16.1 &  & & & & &   \\ % 0.862  11.527 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  2.29 &   $<$118.4        &   31.0 &  & & & & &   \\ % 0.699  15.574 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  5.23 &  82.4$\pm$17.1    &   20.5 &  & & & & &   \\ % 0.818  12.926 

  & 54928.5   & 54936.5   &  7010 &   56.3 &  2.83 &    $<$136.6       &   18.0 &  & & & & &   \\ % 0.897  9.573 
  & 54936.5   & 54951.5   &  7100 &   88.8 &  2.69 &   $<$129.2        &   35.6 &  & & & & &   \\ % 0.746  16.759 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  4.36 &  90.9$\pm$22.7    &   11.6 &  & & & & &   \\ % 0.784  12.689 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  2.92 &   $<$101.2        &   14.2 &  & & & & &   \\ % 0.867  10.157 
 %   
 %  
% ----------+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------
% ...
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1833-2057 &  18 33 22.9 &  -20 56 40.8 &  12.24 ,  -5.60 ~ (0.18) &  2009.280 &  4.7 &  45.9$\pm$11.5 &  0.0 &  0.4 ~,  0.35/0.19  &             5.97 &    9 & FSRQ  &  PKS1830-210 &  BZQJ1833-2103 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1832-2110 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1833.6-2104 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54339.5   & 54344.5   &  1900 &   35.7 &  3.46 &  93.5$\pm$33.2    &   37.8 &  & & & & &   \\ % 0.820  19.692 
  & 54386.5   & 54395.5   &  4400 &   59.6 &  2.38 &    $<$66.2        &   17.7 &  & & & & &   \\ % 1.066  10.637 

  & 54526.5   & 54541.5   &  5400 &  102.6 &  2.78 &    $<$70.4        &   34.7 &  & & & & &   \\ % 0.759  16.766 

  & 54719.5   & 54749.5   &  6200 &  201.8 &  4.55 &   31.6$\pm$7.8    &    9.0 &  & & & & &   \\ % 0.862  11.528 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  3.41 &  54.6$\pm$18.3    &   36.4 &  & & & & &   \\ % 0.764  14.681 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  4.05 &   31.4$\pm$8.7    &   15.7 &  & & & & &   \\ % 0.818  12.926 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  3.71 &  51.9$\pm$17.0    &    8.5 &  & & & & &   \\ % 0.879  10.579 
  & 54928.5   & 54936.5   &  7010 &   56.3 &  3.78 &  49.2$\pm$15.5    &   15.0 &  & & & & &   \\ % 0.897  9.573 

  & 55104.5   & 55119.5   &  8300 &   97.6 &  4.67 &  45.9$\pm$11.5    &    8.4 &  & & & & &   \\ % 0.912  9.625 
 % 
 %  
% ----------+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------
% ...
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1836+5923$^{**}$ &  18 36 16.7 &  59 23 44.2 &  88.85 ,  24.99 ~  &  2009.039 &  12.9 &  55.7$\pm$6.1 &  45.0 &  0.8 ~,  0.39/0.39  &            16.73 &   17 &   &  --- &  1AGLJ1836+5923 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1835+5918 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1836.2+5926 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54406.5   & 54435.5   &  4800 &  176.7 &  9.95 &   48.0$\pm$6.8    &   32.0 &  & & & & &   \\ % 0.000  9.945 
  & 54435.5   & 54439.4   &  4900 &   28.9 &  4.26 &  39.2$\pm$13.3    &   16.4 &  & & & & &   \\ % 0.000  9.053 
  & 54439.4   & 54449.5   &  4910 &   74.4 &  5.29 &  39.4$\pm$10.4    &   37.8 &  & & & & &   \\ % 0.197  9.747 
  & 54449.5   & 54450.5   &  4920 &    7.0 &  3.88 & 123.9$\pm$50.5    &   40.7 &  & & & & &   \\ % 0.003  12.326 
  & 54505.4   & 54508.5   &  5210 &   22.8 &  5.66 &  67.7$\pm$18.5    &   17.5 &  & & & & &   \\ % 0.000  8.744 
  & 54566.5   & 54586.5   &  5600 &  135.0 &  6.49 &   36.5$\pm$7.7    &   40.3 &  & & & & &   \\ % 0.000  10.552 
  & 54586.5   & 54596.5   &  5700 &   75.6 &  8.26 &   52.5$\pm$9.3    &   15.6 &  & & & & &   \\ % 1.220  7.197 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  12.14 &   55.4$\pm$6.6   &   34.8 &  & & & & &   \\ % 0.161  9.560 
\newpage
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54632.5   & 54647.5   &  5820 &  114.5 &  6.24 &   31.6$\pm$7.1    &   31.0 &  & & & & &   \\ % 0.078  9.935 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  12.72 &   61.4$\pm$7.0   &   29.5 &  & & & & &   \\ % 0.343  9.695 
  & 54800.5   & 54820.5   &  6500 &  119.7 &  8.08 &   57.8$\pm$10.0   &   41.1 &  & & & & &   \\ % 0.000  11.457 
  & 54820.5   & 54843.7   &  6600 &  153.4 &  8.18 &  60.7$\pm$10.1    &   43.2 &  & & & & &   \\ % 0.000  13.272 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  12.89 &   55.7$\pm$6.1    &   30.2 &  & & & & &   \\ % 0.661  9.944 
  & 54951.5   & 54966.5   &  7200 &  103.4 &  8.34 &   58.0$\pm$9.8     &   34.9 &  & & & & &   \\ % 0.614  9.362 
  & 54997.5   & 55007.5   &  7500 &   73.0 &  5.95 &  47.2$\pm$11.3     &   37.7 &  & & & & &   \\ % 0.000  10.814 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  10.33 &   48.3$\pm$6.5    &   30.6 &  & & & & &   \\ % 0.334  10.009 
  & 55119.5   & 55135.5   &  8400 &   16.4 &  3.28 &  51.4$\pm$22.7     &   31.1 &  & & & & &   \\ % 1.731  7.776 
 %  
 %  
% ----------+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------
% ...
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize

%\newpage
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J1839-0550 & 18 39 01.2 & -05 50 21.1  &  26.32 ,  0.09 ~ (0.29) &  2009.266 &  4.7 &  92.1$\pm$21.8 &  0.0 &  0.5 ~,  0.41/0.31  &             5.43 &    7 &   &  --- & GS1839-06  \\ 
%%49 AGLJ1839
& & &    & & & & &   &  & &   & & PSRJ1838-0549 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1837-0606 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1839.3-0558c \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1839.0-0539 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %    StartDate Start MJD  End MJD. OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                       (cm^2)                             (1e-8 )
 %   ----------+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54541.499 & 54555.499 & 5450 &   904. &  2.51 &    $<$101.9      &  23.3 &  & & & & &   \\ % 0.915 11.921
  & 54719.499 & 54749.499 & 6200 &  2336. &  3.25 &   43.1$\pm$14.0  &  23.6 &  & & & & &   \\ % 0.847 13.777
  & 54756.499 & 54770.499 & 6310 &   935. &  3.60 &   73.5$\pm$22.2  &  24.0 &  & & & & &   \\ % 0.926  8.806
  & 54770.499 & 54800.499 & 6400 &  2124. &  3.60 &   89.7$\pm$26.8  &  45.3 &  & & & & &   \\ % 0.798 13.126
  & 54890.499 & 54915.499 & 6800 &  2019. &  3.61 &   58.0$\pm$17.2  &  28.0 &  & & & & &   \\ % 0.834 15.307
  & 55090.499 & 55104.499 & 8200 &  1095. &  4.65 &   92.1$\pm$21.8  &  19.1 &  & & & & &   \\ % 0.859 12.035
  & 55104.499 & 55119.499 & 8300 &  1130. &  4.36 &   82.8$\pm$20.8  &  18.7 &  & & & & &   \\ % 0.894 11.124

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J1848+6709 &  18 48 23.7 &  67 09 14.1 &  97.54 ,  25.14 ~ (0.15) &  2009.001 &  5.5 &  45.8$\pm$10.1 &  20.0 &  1.8 ~,  1.49/1.69  &            21.12 &   11 &   &  --- &  1AGLJ1846+6714 \\ 
& & &    & & & & &   &  & &   & & BZQJ1849+6705 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ1849.4+6706 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54347.5   & 54355.5   &  2300 &   59.7 &  5.09 &  70.0$\pm$17.5    &   38.5 &  & & & & &   \\ % 0.000  12.683 
  & 54402.5   & 54405.5   &  4620 &   23.5 &  2.35 &   $<$100.8        &   40.2 &  & & & & &   \\ % 2.818  8.798 
  & 54406.5   & 54435.5   &  4800 &  176.7 &  3.18 &   19.2$\pm$6.9    &   36.6 &  & & & & &   \\ % 0.018  9.744 
  & 54435.5   & 54439.4   &  4900 &   28.9 &  2.47 &    $<$64.8        &   18.2 &  & & & & &   \\ % 0.000  8.758 

  & 54596.5   & 54626.7   &  5800 &  201.1 &  3.37 &   18.6$\pm$6.4    &   37.9 &  & & & & &   \\ % 0.186  9.348 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  4.83 &   35.2$\pm$9.0    &   29.8 &  & & & & &   \\ % 0.102  9.570 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  2.24 &    $<$25.8        &   35.1 &  & & & & &   \\ % 0.351  9.570 
  & 54800.5   & 54820.5   &  6500 &  119.7 &  4.50 &  39.4$\pm$10.6    &   42.2 &  & & & & &   \\ % 0.000  11.080 
  & 54820.5   & 54843.7   &  6600 &  153.4 &  5.51 &  45.8$\pm$10.1    &   40.9 &  & & & & &   \\ % 0.000  12.815 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  5.19 &   21.4$\pm$4.9    &   23.3 &  & & & & &   \\ % 0.655  9.728 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  2.94 &    $<$23.9        &   24.8 &  & & & & &   \\ % 0.338  9.868 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1856+0122 &  18 55 57.7 &  01 22 24.4 &  34.67 ,  -0.38 ~  &  2009.266 &  5.9 &  119.0$\pm$22.9 &  123.0 &  0.7   0.53/0.48  &            12.46 &   12 &  SNR &  W44 &  1AGLJ1856+0122 \\ 
& & &    & & & & &   &  & &   & & G34.7-0.4 \\ 
& & &    & & & & &   &  & &   & & 3EGJ1856+0114 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ1855.9+0121e \\%[3 pt]
& & &    & & & & &   &  & &   & & PSRJ1856+0113 \\%[3 pt]
\hline
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54386.5   & 54395.5   &  4400 &   59.6 &  2.67 &   $<$114.7        &   23.8 &  & & & & &   \\ % 1.095  11.077 

  & 54566.5   & 54586.5   &  5600 &  135.0 &  4.34 &  63.5$\pm$16.0    &   21.9 &  & & & & &   \\ % 0.940  10.224 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  4.44 &  59.2$\pm$14.5    &   31.7 &  & & & & &   \\ % 0.878  13.384 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  5.34 &  98.2$\pm$20.8    &   16.2 &  & & & & &   \\ % 0.917  8.860 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  2.53 &    $<$76.7        &   36.9 &  & & & & &   \\ % 0.813  12.967 
  & 54890.5   & 54915.5   &  6800 &  174.4 &  2.08 &    $<$68.9        &   36.3 &  & & & & &   \\ % 0.871  14.846 
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54915.5   & 54921.5   &  6810 &   42.6 &  2.07 &   $<$116.2        &   30.8 &  & & & & &   \\ % 0.875  12.377 
  & 54928.5   & 54936.5   &  7010 &   56.3 &  3.34 &  75.7$\pm$25.0    &   22.9 &  & & & & &   \\ % 0.995  7.682 
  & 54936.5   & 54951.5   &  7100 &   88.8 &  3.04 &  53.5$\pm$19.0    &   20.0 &  & & & & &   \\ % 0.893  11.824 
  & 54951.5   & 54966.5   &  7200 &  103.4 &  2.25 &    $<$89.6        &   35.0 &  & & & & &   \\ % 0.786  14.480 
  & 55090.5   & 55104.5   &  8200 &   94.6 &  5.90 & 119.0$\pm$22.9    &   27.4 &  & & & & &   \\ % 0.879  11.794 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  3.06 &  50.4$\pm$17.9    &   24.7 &  & & & & &   \\ % 0.874  11.204 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J1908+0614 &  19 08 08.4 &  06 14 34.5 &  40.39 ,  -0.85 ~  &  2008.111 &  4.1 &  60.1$\pm$15.8 &  76.0 &  0.1 ~,  0.09/0.06  &             2.52 &    7 &   &  --- &  1AGLJ1908+0614 \\ 
& & &    & & & & &   &  & &   & & MGROJ1908+06 \\%[3 pt]
& & &    & & & & &   &  & &   & & G40.5-0.5  \\ 
%\newpage
& & &    & & & & &   &  & &   & & 2FGLJ1907.9+0602 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54406.5   & 54435.5   &  4800 &  176.7 &  2.99 &    $<$81.6        &   34.0 &  & & & & &   \\ % 0.827  11.881 
  & 54541.5   & 54555.5   &  5450 &   78.1 &  3.27 &  81.6$\pm$27.4    &   36.9 &  & & & & &   \\ % 0.916  11.719 
  & 54566.5   & 54586.5   &  5600 &  135.0 &  4.15 &  60.1$\pm$15.8    &   16.1 &  & & & & &   \\ % 0.940  10.224 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  3.64 &  55.9$\pm$16.7    &   40.8 &  & & & & &   \\ % 0.795  16.037 
%  & 54756.5   & 54770.5   &  6310 &   80.8 &  1.95 &    $<$77.1        &   11.2 &  & & & & &   \\ % 0.958  8.364 
  & 54915.5   & 54921.5   &  6810 &   42.6 &  2.63 &   $<$173.7        &   36.1 &  & & & & &   \\ % 0.875  12.377 
  & 54936.5   & 54951.5   &  7100 &   88.8 &  2.84 &    $<$90.7        &   14.4 &  & & & & &   \\ % 0.893  11.819 
  & 55104.5   & 55119.5   &  8300 &   97.6 &  3.98 &  77.6$\pm$21.6    &   29.4 &  & & & & &   \\ % 0.915  10.690 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]

  1AGLR J2016+3644 &  20 16 20.6 &  36 44 03.2 &  74.59 ,  0.83 ~ (0.31) &  2009.039 &  4.2 &  80.7$\pm$20.9 &  0.0 &  0.4 ~,  0.34/0.16  &             3.08 &    6 &   &  --- &  BZUJ2015+3710 \\ 
& & &    & & & & &   &  & &   & & 3EGJ2016+3657 \\%[3 pt]

\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------

  & 54396.5   & 54397.3   &  4910 &   74.4 &  1.96 &    $<$85.7        &   19.8 &  & & & & &   \\ % 0.779  8.340 
  & 54566.5   & 54586.5   &  6500 &  119.7 &  3.01 &  45.9$\pm$16.5    &   21.9 &  & & & & &   \\ % 0.908  7.055 
  & 54596.5   & 54626.7   &  6720 &  256.2 &  4.17 &  80.7$\pm$20.9    &   43.7 &  & & & & &   \\ % 0.751  11.225 
  & 54756.5   & 54770.5   &  7200 &  103.4 &  2.41 &    $<$73.6         &    7.4 &  & & & & &   \\ % 0.835  6.471 
  & 54770.5   & 54800.5   &  7500 &   73.0 &  2.06 &    $<$91.2        &   25.3 &  & & & & &   \\ % 0.910  7.448 
  & 54936.5   & 54951.5   &  7700 &  201.4 &  3.75 &  63.1$\pm$18.3     &   39.3 &  & & & & &   \\ % 0.823  10.327 
 % 
 %  
% ----------+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------
% ...

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J2021+3653 &  20 21 01.3 &  36 52 57.6 &  75.24 ,  0.14 ~ (0.09) &  2008.146 &  8.5 &  65.4$\pm$9.2 &  65.0 &  1.0 ~,  0.64/0.65  &            21.03 &   18 & Pulsar  &  PSRJ2021+3651 &  1AGLJ2021+3652 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ2021.0+3651 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54406.5   & 54435.5   &  4800 &  176.7 &  6.64 &   55.6$\pm$9.7    &   3.9 &  & & & & &   \\ % 0.798  7.754 
  & 54435.5   & 54439.4   &  4900 &   28.9 &  2.98 &   $<$133.5        &   16.7 &  & & & & &   \\ % 0.912  4.902 
  & 54439.4   & 54449.5   &  4910 &   74.4 &  5.25 &  75.4$\pm$17.0    &   18.8 &  & & & & &   \\ % 0.779  8.340 
  & 54566.5   & 54586.5   &  5600 &  135.0 &  6.78 &  64.0$\pm$11.3    &   18.7 &  & & & & &   \\ % 0.838  7.831 
  & 54586.5   & 54596.5   &  5700 &   75.6 &  5.71 & 129.4$\pm$27.0    &   43.3 &  & & & & &   \\ % 0.832  9.208 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  8.45 &   65.4$\pm$9.2    &   10.5 &  & & & & &   \\ % 0.852  7.408 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  5.66 &  62.1$\pm$13.0    &   23.4 &  & & & & &   \\ % 0.840  8.444 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  5.36 &  78.7$\pm$17.7    &   27.6 &  & & & & &   \\ % 0.790  10.402 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  5.41 &   40.4$\pm$8.5    &   3.7 &  & & & & &   \\ % 0.846  7.141 
  & 54800.5   & 54820.5   &  6500 &  119.7 &  3.34 &  44.3$\pm$14.6    &   21.0 &  & & & & &   \\ % 0.908  7.055 
  & 54820.5   & 54843.7   &  6600 &  153.4 &  2.83 &    $<$65.2        &   33.5 &  & & & & &   \\ % 0.917  9.103 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  3.84 &  62.7$\pm$18.0    &   43.3 &  & & & & &   \\ % 0.751  11.225 
  & 54936.5   & 54951.5   &  7100 &   88.8 &  5.17 &  75.6$\pm$16.9    &   21.8 &  & & & & &   \\ % 0.839  7.253 
  & 54951.5   & 54966.5   &  7200 &  103.4 &  3.72 &  50.7$\pm$15.3    &   7.4 &  & & & & &   \\ % 0.835  6.471 
  & 54976.7   & 54980.5   &  7310 &   21.9 &  2.31 &   $<$145.9        &   35.0 &  & & & & &   \\ % 0.707  12.258 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  5.21 &  83.8$\pm$18.6    &   40.0 &  & & & & &   \\ % 0.790  10.361 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  2.13 &    $<$62.0        &   38.8 &  & & & & &   \\ % 0.823  10.327 
\newpage
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 55119.5   & 55135.5   &  8400 &   16.4 &  2.56 &   $<$159.1        &   16.8 &  & & & & &   \\ % 1.014  6.174 
 %  
 %  

% ----------+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------
%...
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J2021+4030 &  20 21 14.1 &  40 29 54.5 &  78.24 ,  2.16 ~ (0.06) &  2008.146 &  15.3 &  158.0$\pm$13.0 &  120.0 &  5.9 ~,  3.01/2.70  &            41.64 &   20 &  Pulsar \& &  PSR J2021+4026, &  1AGLJ2022+4032 \\ 
& & &    & & & & &   &  & & SNR in   & Gam Cyg SNR & TeVJ2021+404 \\ 
& & &    & & & & &   &  & & complex region  &  & G78.2+2.1 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ2021.5+4026 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54406.5   & 54435.5   &  4800 &  176.7 &  14.04 & 152.5$\pm$13.6    &   7.1 &  & & & & &   \\ % 0.778  7.951 
  & 54435.5   & 54439.4   &  4900 &   28.9 &  5.94 & 172.4$\pm$36.3    &   13.1 &  & & & & &   \\ % 0.912  4.902 
  & 54439.4   & 54449.5   &  4910 &   74.4 &  11.67 & 210.0$\pm$23.4   &   18.4 &  & & & & &   \\ % 0.779  8.340 
  & 54449.5   & 54450.5   &  4920 &    7.0 &  2.57 &   $<$389.8        &   22.6 &  & & & & &   \\ % 1.110  3.044 
  & 54566.5   & 54586.5   &  5600 &  135.0 &  11.50 & 154.0$\pm$16.6   &   21.9 &  & & & & &   \\ % 0.787  8.355 
  & 54586.5   & 54596.5   &  5700 &   75.6 &  3.37 &  78.9$\pm$26.4    &   40.0 &  & & & & &   \\ % 0.776  9.742 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  15.31 & 158.0$\pm$13.0   &   11.3 &  & & & & &   \\ % 0.798  7.944 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  3.03 &  76.4$\pm$26.6    &   21.0 &  & & & & &   \\ % 0.803  8.818 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  6.04 & 117.5$\pm$23.2    &   31.1 &  & & & & &   \\ % 0.692  11.385 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  4.30 &  82.3$\pm$20.1    &    6.8 &  & & & & &   \\ % 0.822  7.377 
  & 54800.5   & 54820.5   &  6500 &  119.7 &  3.38 &  84.6$\pm$26.3    &   21.0 &  & & & & &   \\ % 0.834  7.786 
  & 54820.5   & 54843.7   &  6600 &  153.4 &  5.98 &  84.2$\pm$16.2    &   32.0 &  & & & & &   \\ % 0.917  9.103 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  9.73 & 123.5$\pm$15.2    &   39.9 &  & & & & &   \\ % 0.720  11.528 
  & 54936.5   & 54951.5   &  7100 &   88.8 &  6.43 & 100.3$\pm$18.6    &   25.3 &  & & & & &   \\ % 0.839  7.253 
  & 54951.5   & 54966.5   &  7200 &  103.4 &  11.71 & 171.0$\pm$18.6   &   11.0 &  & & & & &   \\ % 0.809  6.727 
  & 54976.7   & 54980.5   &  7310 &   21.9 &  2.70 &   $<$201.3        &   37.4 &  & & & & &   \\ % 0.707  12.258 
  & 54997.5   & 55007.5   &  7500 &   73.0 &  7.44 & 146.2$\pm$24.0    &   23.1 &  & & & & &   \\ % 0.841  8.141 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  2.09 &   $<$134.0        &   39.0 &  & & & & &   \\ % 0.738  10.898 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  10.29 & 145.1$\pm$17.1   &   35.5 &  & & & & &   \\ % 0.775  10.808 
  & 55119.5   & 55135.5   &  8400 &   16.4 &  2.63 &   $<$187.5        &   18.6 &  & & & & &   \\ % 1.014  6.174 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J2027-0747 &  20 26 46.2 &  -07 47 29.5 &  36.84 ,  -24.72 ~ (0.21) &  2007.320 &  5.2 &  56.6$\pm$14.3 &  39.0 &  1.0 ~,  1.41/3.42  &          26.69 &    8 &   &  --- &  1AGLJ2026-0732 \\ 
%& & &    & & & & &   &  & &   & & BZQJ2025-0735$^{+}$ \\%[3 pt]
%& & &    & & & & &   &  & &   & & 2FGLJ2025.6-0736$^{+}$ \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54386.5   & 54395.5   &  4400 &   59.6 &  5.20 &  71.0$\pm$16.8    &   14.4 &  & & & & &   \\ % 0.530  12.437 
  & 54396.5   & 54397.3   &  4600 &    4.7 &  3.00 &   168.6$\pm$75.8  &    9.9 &  & & & & &   \\ % 2.652  4.539   % NOOOO!
  & 54406.5   & 54435.5   &  4800 &  176.7 &  5.24 &  56.6$\pm$14.3    &   41.7 &  & & & & &   \\ % 0.000  14.830   % NOOOO!

  & 54566.5   & 54586.5   &  5600 &  135.0 &  3.27 &  28.8$\pm$10.2    &   30.9 &  & & & & &   \\ % 0.733  11.804 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  2.37 &    $<$50.1        &   44.5 &  & & & & &   \\ % 0.808  14.955 
  & 54719.5   & 54749.5   &  6200 &  201.8 &  2.72 &    $<$40.9        &   37.9 &  & & & & &   \\ % 1.118  12.725 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  2.55 &    $<$40.9        &   20.0 &  & & & & &   \\ % 0.000  12.561 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  2.30 &    $<$40.5        &   42.1 &  & & & & &   \\ % 0.028  15.302 
\hline
& & &    & & & & &   &  & &   & & \\ %[3 pt]
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
  1AGLR J2030-0617 &  20 30 21.5 &  -06 17 23.5 &  38.76 ,  -24.84 ~ (0.17) &  2007.320 &  4.0 &  37.9$\pm$11.2 &  0.0 &  0.2 ~,  0.17/0.17  &             0.17 &   2 &   &  --- &  BZQJ2030-0617 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ2030.3-0622 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54386.5   & 54395.5   &  4400 &   59.6 &  3.58 &  46.2$\pm$15.4    &   16.1 &  & & & & &   \\ % 0.530  12.437 
  & 54406.5   & 54435.5   &  4800 &  176.7 &  3.96 &  37.9$\pm$11.2    &   40.2 &  & & & & &   \\ % 0.000  14.830 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J2031+4130 &  20 30 54.1 &  41 29 46.5 &  80.11 ,  1.25 ~ (0.18) &  2009.186 &  3.2 &  63.0$\pm$19.5 &  0.0 &  -1.0 ~,  -1.0/0.30  &             4.35 &    6 & Pulsar  &  PSRJ2032+4127 &  TeVJ2032+4130 \\ 
& & &    & & & & &   &  & &   & & 2FGLJ2032.2+4126 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54406.5   & 54435.5   &  4800 &  176.7 &  2.14 &    $<$39.3        &   7.6 &  & & & & &   \\ % 0.778  7.951 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  2.02 &    $<$72.4        &   19.0 &  & & & & &   \\ % 0.798  8.866 
%\hline
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &  /U.L.  & angle ($^{\circ}$)     & & & & & &  \\
\hline

  & 54820.5   & 54843.7   &  6600 &  153.4 &  2.05 &    $<$51.7        &   29.9 &  & & & & &   \\ % 0.917  9.103 
  & 54951.5   & 54966.5   &  7200 &  103.4 &  2.04 &    $<$52.1        &   12.1 &  & & & & &   \\ % 0.821  6.669 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  3.24 &  63.0$\pm$19.5    &   37.0 &  & & & & &   \\ % 0.738  10.899 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  2.57 &    $<$69.4        &   33.8 &  & & & & &   \\ % 0.787  10.785 
\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
%\newpage
  1AGLR J2033+4057 &  20 33 10.5 &  40 56 46.9 &  79.92 ,  0.58 ~ (0.30) &  2008.345 &  5.5 &  78.8$\pm$16.6 &  37.0 &  0.6 ~,  0.49/0.69  &            10.95 &    9 & HMXB  &  CygX-3 &  1AGLJ2032+4102 \\ 
& & &    & & & & &   &  & &   & & MGROJ2031+41 \\ 
%\newpage
& & &    & & & & &   &  & &   & & 3EGJ2033+4118 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ2032.1+4049 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54505.4   & 54508.5   &  5210 &   22.8 &  2.75 &   $<$245.3        &   39.1 &  & & & & &   \\ % 0.803  8.865 
  & 54566.5   & 54586.5   &  5600 &  135.0 &  3.64 &  46.0$\pm$13.9    &   23.4 &  & & & & &   \\ % 0.788  8.339 
  & 54586.5   & 54596.5   &  5700 &   75.6 &  2.73 &   $<$115.5        &   40.5 &  & & & & &   \\ % 0.767  9.818 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  4.95 &  49.6$\pm$11.1    &   9.5  &  & & & & &   \\ % 0.799  7.932 
  & 54756.5   & 54770.5   &  6310 &   80.8 &  4.37 &  85.0$\pm$22.5    &   32.2 &  & & & & &   \\ % 0.700  11.297 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  2.59 &    $<$51.9        &   8.3  &  & & & & &   \\ % 0.822  7.377 
  & 54800.5   & 54820.5   &  6500 &  119.7 &  5.45 &  78.8$\pm$16.6    &   18.8 &  & & & & &   \\ % 0.844  7.724 

  & 54850.7   & 54890.5   &  6720 &  256.2 &  3.04 &  36.1$\pm$12.9    &   38.7 &  & & & & &   \\ % 0.716  11.653 

  & 54997.5   & 55007.5   &  7500 &   73.0 &  3.48 &  62.4$\pm$20.1    &   20.8 &  & & & & &   \\ % 0.852  8.080 
 %  
 %  
% Start MJD  End MJD. OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
%                          (cm^2)                             (1e-8 )
%+---------+---------+----+------+-----+---------------------+-------+------+-----+----+------+-------
% ... 

\hline
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGL J2231+6109 &  22 31 07.2 &  61 09 46.8 &  106.82 ,  2.76 ~  &  2008.146 &  5.9 &  49.1$\pm$9.7 &  32.0 &  0.7 ~,  0.56/0.42  &            11.82 &   12 & Pulsar  &  PSRJ2229+6114 &  1AGLJ2231+6109 \\ 
& & &    & & & & &   &  & &   & & TeVJ2228+611 \\ 
& & &    & & & & &   &  & &   & & 3EGJ2227+6122 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ2229.0+611 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54305.5   & 54308.5   &  1100 &   21.3 &  2.69 &   $<$134.7        &   36.0 &  & & & & &   \\ % 0.565  8.640 

  & 54406.5   & 54435.5   &  4800 &  176.7 &  4.13 &  38.5$\pm$10.6    &   33.1 &  & & & & &   \\ % 0.621  9.728 
  & 54439.4   & 54449.5   &  4910 &   74.4 &  3.61 &  41.8$\pm$13.5    &   23.5 &  & & & & &   \\ % 0.537  11.155 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  5.87 &   49.1$\pm$9.7    &   28.7 &  & & & & &   \\ % 0.716  8.275 
  & 54632.5   & 54647.5   &  5820 &  114.5 &  3.77 &   32.6$\pm$9.9    &   11.4 &  & & & & &   \\ % 0.760  6.539 
  & 54678.5   & 54693.5   &  5920 &  110.6 &  4.09 &  53.1$\pm$15.2    &   41.6 &  & & & & &   \\ % 0.615  10.136 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  4.84 &  43.4$\pm$10.3    &   35.3 &  & & & & &   \\ % 0.641  10.349 

  & 54820.5   & 54843.7   &  6600 &  153.4 &  5.84 &   48.8$\pm$9.8    &   17.8 &  & & & & &   \\ % 0.747  9.017 
  & 54850.7   & 54890.5   &  6720 &  256.2 &  3.27 &   20.7$\pm$6.8    &   13.5 &  & & & & &   \\ % 0.734  8.324 
  & 54951.5   & 54966.5   &  7200 &  103.4 &  2.40 &    $<$60.2        &   38.0 &  & & & & &   \\ % 0.700  9.658 

  & 55007.5   & 55027.5   &  7600 &  137.2 &  4.97 &  43.0$\pm$10.1    &   25.6 &  & & & & &   \\ % 0.700  8.409 
  & 55027.5   & 55055.5   &  7700 &  201.4 &  3.92 &   26.9$\pm$7.6    &    7.4 &  & & & & &   \\ % 0.715  8.134 
\hline
%& & &    & & & & &   &  & &   & & \\ %[3 pt]
%\newpage
%\end{tabular}
%\end{minipage}

%\scriptsize
& & &    & & & & &   &  & &   & & \\ %[3 pt]
 1AGLR J2254+1609 &  22 53 56.1 &  16 09 03.0 &  86.11 ,  -38.18 ~ (0.06) &  2007.320 &  26.6 &  280.6$\pm$16.0 &  200.0 &  90.2 ~,  35.91/52.30  &        287.40 &   15 & FSRQ  &  3C454.3 &  1AGLJ2254+1603 \\ 
& & &    & & & & &   &  & &   & & BZQJ2253+1608  \\%[3 pt]
& & &    & & & & &   &  & &   & & 3EGJ2254+1601 \\%[3 pt]
& & &    & & & & &   &  & &   & & 2FGLJ2253.9+1609 \\%[3 pt]
\hline
%\tiny
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
 %       MJD     StartDate  End Date  OB N MeanOB  SQRT    Flux+/-ERR (UL)    ML Flux Flux E Flux  Dist   Gal    Iso
 %                                         (cm^2)                             ( 1e-8 )
 %    ---------+----------+----------+----+------+-----+---------------------+-------+------+-----+----+------+-------
  & 54305.5   & 54308.5   &  1100 &   21.3 &  12.99 & 482.9$\pm$59.2    &   39.0 &  & & & & &   \\ % 9.836  0.690 
  & 54308.5   & 54311.5   &  1150 &   21.8 &  13.69 & 554.6$\pm$64.4    &   41.5 &  & & & & &   \\ % 8.874  3.585 
  & 54406.5   & 54435.5   &  4800 &  176.7 &  26.58 & 280.6$\pm$16.0    &   36.1 &  & & & & &   \\ % 0.000  11.533 
  & 54439.4   & 54449.5   &  4910 &   74.4 &  20.44 & 270.4$\pm$20.7    &   25.5 &  & & & & &   \\ % 0.000  11.126 
  & 54449.5   & 54450.5   &  4920 &    7.0 &   4.84 & 201.4$\pm$62.6    &   23.4 &  & & & & &   \\ % 0.000  9.770 
  & 54596.5   & 54626.7   &  5800 &  201.1 &  26.01 & 232.3$\pm$13.2    &   29.7 &  & & & & &   \\ % 0.000  11.903 
\newpage
  & Start MJD & End MJD  & OB Num. & $^{c}$MeanOB & $\sqrt{TS}$ &
   $^{c}$Flux $\pm$ Error  & Off-axis &     & & & & &   \\
   & &   &        &  Exp. & &   /U.L. & angle ($^{\circ}$)     & & & & & &  \\
\hline
  & 54632.5   & 54647.5   &  5820 &  114.5 &  16.41 & 216.6$\pm$18.9    &   35.3 &  & & & & &   \\ % 0.000  13.467 
  & 54672.7   & 54678.5   &  5910 &   41.6 &  13.61 & 376.0$\pm$41.6    &   41.9 &  & & & & &   \\ % 0.000  12.815 
  & 54770.5   & 54800.5   &  6400 &  183.5 &  10.63 &  93.5$\pm$11.4    &   41.0 &  & & & & &   \\ % 0.000  13.465 
  & 54800.5   & 54820.5   &  6500 &  119.7 &   9.05 &  69.7$\pm$10.3    &   22.1 &  & & & & &   \\ % 0.000  10.662 
  & 54820.5   & 54843.7   &  6600 &  153.4 &   9.82 &  79.1$\pm$10.6    &   28.8 &  & & & & &   \\ % 0.000  12.021 
  & 54951.5   & 54966.5   &  7200 &  103.4 &   5.57 &  59.4$\pm$13.5    &   37.0 &  & & & & &   \\ % 0.000  12.867 
  & 54976.7   & 54980.5   &  7310 &   21.9 &   4.42 &  80.2$\pm$24.0    &   12.7 &  & & & & &   \\ % 9.695  0.000 
  & 54997.5   & 55007.5   &  7500 &   73.0 &   4.92 &  52.3$\pm$13.5    &   27.8 &  & & & & &   \\ % 0.000  12.117 
  & 55007.5   & 55027.5   &  7600 &  137.2 &  2.53 &    $<$31.3        &   24.9 &  & & & & &    % 0.000  11.732 

\label{tab:list}
\end{longtable}
